Thirty Years of Academic Finance

We study how the financial literature has evolved in scale, research team composition, and article topicality across 32 finance-focused academic journals from 1992 to 2021. We document that the field has vastly expanded regarding outlets and published articles. Teams have become larger, and the proportion of women participating in research has increased significantly. Using the Structural Topic Model, we identify 45 topics discussed in the literature. We investigate the topic coverage of individual journals and can identify highly specialized and generalist outlets, but our analyses reveal that most journals have covered more topics over time, thus becoming more generalist. Finally, we find that articles with at least one woman author focus more on topics related to social and governance aspects of corporate finance. We also find that teams with at least one top-tier institution scholar tend to focus more on theoretical aspects of finance.

==> (inline-0) <==
\begin{longtable}{p{4cm}p{10cm}}
\label{tab:topiclabel}\\
\caption{\textbf{Topic Labeling}\\
This table lists the 50 topics with the ten-largest prevalent keywords. The topics are sorted in alphabetical order.}\\
\toprule
Topic & Keywords  \\
\endfirsthead
\multicolumn{2}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\toprule
Topic &  Keywords \\
\midrule
\endhead
\bottomrule\multicolumn{2}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\midrule
\textsf{Analyst} & analyst, bia, institutional\_investor, dispersion, forecast, recommendation, side, revision, institutional\_ownership, earning\_forecast \\ 
\textsf{Bank Liquidity} & bank, banks, banking, capital, liquidity, systemic\_risk, funding, paper, deposit, effect \\ 
\textsf{Banking Efficiency} & efficiency, technology, production, productivity, cost, stage, scale, revenue, inefficiency, performance \\ 
\textsf{Board/Executive} & board, ceo, compensation, incentive, ceos, performance, director, firm\_performance, family, firm \\ 
\textsf{Bond Market} & bond, spread, yield, cds, bond\_market, corporate\_bond, call, credit\_spread, credit\_default\_swap, government\_bond \\ 
\textsf{Capital Structure} & leverage, asset, capital\_structure, bankruptcy, firm, off, adjustment, theory, financial\_distress, debt \\ 
\textsf{Concentration/Competition} & index, measure, competition, sector, concentration, entry, market\_power, deregulation, inclusion, result \\ 
\textsf{Contagion/Spillover} & stock\_market, crisis, correlation, period, financial\_crisis, spillover, contagion, financial\_market, oil, time \\ 
\textsf{Corporate Announcement} & company, announcement, management, program, abnormal\_return, performance, employee, repurchase, term, private\_equity \\ 
\textsf{Corporate Conduct/Regulation} & regulation, network, customer, action, restriction, rule, act, regulator, client, broker \\ 
\textsf{Corporate Investment} & investment, cash, capital, cash\_flow, financing, firm, growth, cash\_holding, investment\_opportunity, financial\_constraint \\ 
\textsf{Corporate Social Responsability} & firm, effect, innovation, evidence, activity, result, csr, increase, finding, labor \\ 
\textsf{Credit Risk} & rate, default, mortgage, model, credit\_risk, probability, duration, default\_risk, time, recovery \\ 
\textsf{Currency} & currency, ltd, exchange\_rate, dollar, paper, country, intervention, trade, right, effect \\ 
\textsf{Debt Financing} & loan, borrower, relationship, lender, loans, contract, lending, collateral, bank, bank\_loan \\ 
\textsf{Debt Governance} & debt, firm, governance, corporate\_governance, firm\_value, law, agency\_cost, result, protection, effect \\ 
\textsf{Decision-Making Process} & investor, preference, belief, venture\_capital, behavior, individual\_investor, experience, individual, exit, perception \\ 
\textsf{Disclosure} & quality, accounting, disclosure, standard, report, transparency, information\_asymmetry, adoption, information, accrual \\ 
\textsf{Emerging Country} & country, institution, world, level, cross, region, determinant, difference, growth, factor \\ 
\textsf{Factor Model} & stock, factor, return, beta, momentum, stock\_return, sentiment, cross\_section, premium, size \\ 
\textsf{Firm Diversification} & value, diversification, discount, excess, line, focus, change, segment, growth, name \\ 
\textsf{Firm Earnings} & information, stock\_price, earning, news, change, event, announcement, signal, response, reaction \\ 
\textsf{Firm Valuation} & equity, share, valuation, book, equity\_market, market\_value, percent, size, listing, equity\_return \\ 
\textsf{Fund Performance} & fund, performance, mutual\_fund, manager, hedge\_fund, benchmark, style, fee, alpha, return \\ 
\textsf{Hedging} & exposure, hedge, commodity, hedging, bitcoin, energy, gold, cryptocurrency, market\_risk, ambiguity \\ 
\textsf{Household Credit/Economic Crash} & credit, income, household, supply, effect, state, cycle, channel, access, data \\ 
\textsf{Insurance System} & insurance, loss, system, insurer, claim, self, article, liability, classification, coverage \\ 
\textsf{Interest Rate} & interest\_rate, arbitrage, term, term\_structure, factor, pricing, basis, maturity, swap, deviation \\ 
\textsf{IPO} & issue, ipo, security, ipos, issuer, underpricing, reputation, underwriter, initial\_public\_offering, offering \\ 
\textsf{Market Anomaly} & return, effect, period, day, stock\_return, pattern, month, evidence, result, year \\ 
\textsf{Merger/Acquisition} & target, acquisition, merger, takeover, acquirer, deal, gain, bidder, auction, premium \\ 
\textsf{Monetary Policy} & inflation, shocks, model, monetary\_policy, state, policy, economy, regime, paper, equilibrium \\ 
\textsf{Option Pricing} & option, method, model, pricing, jump, derivative, price, formula, time, option\_price \\ 
\textsf{Ownership} & shareholder, ownership, control, insider, manager, class, ownership\_structure, management, owner, insider\_trading \\ 
\textsf{Payout Policy} & dividend, tax, reform, dividend\_policy, payout, treatment, dividend\_payout, capital\_gain, taxation, effect \\ 
\textsf{Political Relationship/Corruption} & government, author, financial, study, behalf, right, authors, society, state, enterprise \\ 
\textsf{Portfolio Strategy} & portfolio, strategy, asset, variance, return, approach, author, problem, factor, transaction\_cost \\ 
\textsf{Real Estate/Bubble} & market, price, real\_estate, property, sale, bubble, reit, markets, buyer, seller \\ 
\textsf{Residential Market} & business, science, media, agent, housing, part, nature, york, home, house\_price \\ 
\textsf{Retail Payment System} & cost, demand, product, payment, money, service, consumer, transaction, retail, reserve \\ 
\textsf{Retirement/Annuity Market} & rating, wealth, benefit, life, credit\_rating, pension, age, health, retirement, plan \\ 
\textsf{Return Predictability} & time, ratio, model, variable, component, horizon, sample, predictability, variation, estimate \\ 
\textsf{Risk Management} & risk, risk\_management, risk\_aversion, risk\_measure, capital, averse, solvency, reinsurance, shifting, risks \\ 
\textsf{Statistical Modeling} & model, taylor, distribution, francis, data, estimation, approach, method, process, paper \\ 
\textsf{Trading/Liquidity} & liquidity, trading, trade, trader, order, volume, exchange, market, bid, spread \\ 
\textsf{Volatility} & volatility, future, periodicals, future\_market, test, result, study, cointegration, future\_price, hypothesis \\ 
\midrule
\multicolumn{2}{l}{Additional Topics} \\
\midrule 
\textsf{Financial Literature} & finance, uncertainty, research, article, project, literature, development, theory, review, issue \\ 
\textsf{Literature Review} & paper, purpose, group, methodology, study, finding, approach, design, limited, author \\ 
\textsf{Statistical Modeling} & model, taylor, distribution, francis, data, estimation, approach, method, process, paper \\ 
\textsf{Other 1} & paper, result, effect, evidence, impact, analysis, right, study, number, market \\ 
\textsf{Other 2} & industry, decision, profit, profitability, industries, participation, decline, privatization, operation, make \\ 
\end{longtable}
\begin{longtable}{p{4cm}p{1cm}p{1cm}p{4cm}p{1cm}p{1cm}}
\caption{\textbf{Vocabulary}\\}\\
\toprule
Token &  Freq & \% of doc &	Token &  Freq & \%  of doc \\
\endfirsthead
\multicolumn{3}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\toprule
Token  &  Freq &  \%  of doc &	Token   &  Freq  \%  of doc &\\
\midrule
\endhead
\bottomrule\multicolumn{3}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\midrule
abilitie &  71 &  0.12 &  justification &  78 &  0.15\\
ability &  2,045 &  3.63 &  kalman &  126 &  0.19\\
abnormal\_return &  1,344 &  2.07 &  keiretsu &  103 &  0.1\\
abnormal\_stock\_return &  161 &  0.32 &  kernel &  158 &  0.2\\
absence &  446 &  0.92 &  key &  54 &  0.11\\
abuse &  55 &  0.09 &  keynesian &  139 &  0.26\\
academic &  751 &  1.63 &  kind &  189 &  0.4\\
academics &  128 &  0.26 &  kingdom &  289 &  0.52\\
accelerator &  54 &  0.07 &  knock &  50 &  0.06\\
acceptance &  84 &  0.16 &  knowledge &  659 &  1.2\\
access &  1,130 &  1.85 &  korean &  338 &  0.43\\
access\_to\_finance &  84 &  0.12 &  kospi &  50 &  0.06\\
accident &  65 &  0.08 &  kurtosis &  262 &  0.41\\
accord &  118 &  0.2 &  labor &  669 &  0.79\\
accordance &  66 &  0.14 &  labor\_income &  150 &  0.19\\
account &  2,168 &  3.95 &  labor\_market &  274 &  0.41\\
accounting &  1,834 &  2.37 &  laboratory &  57 &  0.11\\
accrual &  428 &  0.39 &  labour &  58 &  0.08\\
accumulation &  231 &  0.38 &  lack &  548 &  1.12\\
accuracy &  1,038 &  1.67 &  lag &  492 &  0.74\\
acquirer &  1,233 &  1.1 &  land &  449 &  0.32\\
acquisition &  2,842 &  2.66 &  language &  108 &  0.16\\
act &  813 &  1.26 &  laplace &  54 &  0.08\\
action &  948 &  1.45 &  large\_bank &  168 &  0.3\\
active\_management &  154 &  0.24 &  large\_firm &  296 &  0.51\\
activism &  222 &  0.24 &  large\_number &  292 &  0.61\\
activist &  231 &  0.2 &  large\_sample &  458 &  0.99\\
activity &  3,079 &  4.55 &  large\_shareholder &  193 &  0.25\\
add &  65 &  0.12 &  large\_stock &  83 &  0.15\\
addition &  2,327 &  4.85 &  larger\_firm &  131 &  0.26\\
additional\_analysis &  113 &  0.24 &  last\_decade &  109 &  0.24\\
additional\_test &  101 &  0.21 &  last\_year &  104 &  0.22\\
additions &  78 &  0.12 &  latency &  72 &  0.08\\
address &  72 &  0.15 &  latin &  182 &  0.27\\
adequacy &  61 &  0.11 &  lattice &  176 &  0.21\\
adjustment &  1,607 &  2.28 &  law &  1,431 &  1.8\\
administration &  280 &  0.57 &  lawsuit &  187 &  0.19\\
adoption &  674 &  0.91 &  layer &  73 &  0.09\\
adr &  148 &  0.16 &  layoff &  58 &  0.05\\
adrs &  169 &  0.19 &  lbo &  68 &  0.07\\
advance &  292 &  0.55 &  lbos &  75 &  0.09\\
advantage &  1,163 &  2.18 &  lead &  617 &  1.08\\
advantages &  127 &  0.27 &  leader &  161 &  0.24\\
adverse &  143 &  0.26 &  leadership &  185 &  0.24\\
adverse\_effect &  154 &  0.31 &  leakage &  65 &  0.1\\
adverse\_selection &  683 &  0.97 &  learn &  78 &  0.16\\
advertising &  139 &  0.13 &  learning &  153 &  0.27\\
advice &  201 &  0.28 &  lease &  252 &  0.17\\
adviser &  58 &  0.07 &  lee &  112 &  0.18\\
advisor &  351 &  0.37 &  legislation &  178 &  0.24\\
advisors &  60 &  0.1 &  lehman &  124 &  0.2\\
affect &  1,050 &  2.16 &  lend &  306 &  0.6\\
affiliate &  128 &  0.13 &  lender &  1,427 &  1.68\\
affiliation &  243 &  0.35 &  lending &  1,257 &  1.82\\
affine &  160 &  0.26 &  length &  328 &  0.58\\
aftermarket &  188 &  0.23 &  lens &  55 &  0.12\\
aftermath &  151 &  0.31 &  lerner &  62 &  0.08\\
age &  634 &  0.9 &  lesson &  107 &  0.19\\
agencie &  63 &  0.12 &  lessons &  73 &  0.16\\
agency &  792 &  1.25 &  letter &  72 &  0.1\\
agency\_conflict &  265 &  0.45 &  level &  7,276 &  11.61\\
agency\_cost &  691 &  1.06 &  level\_data &  333 &  0.68\\
agency\_problem &  539 &  0.91 &  level\_of\_risk &  64 &  0.13\\
agency\_theory &  162 &  0.28 &  leverage &  2,707 &  3.05\\
agent &  1,594 &  2.04 &  leverage\_effect &  181 &  0.26\\
agents &  77 &  0.16 &  leverage\_ratio &  279 &  0.41\\
aggregate &  351 &  0.68 &  liability &  1,259 &  1.56\\
aggregation &  202 &  0.3 &  liability\_insurance &  84 &  0.13\\
aggressiveness &  155 &  0.2 &  liberalization &  322 &  0.34\\
agreement &  460 &  0.7 &  libor &  203 &  0.23\\
ahead &  135 &  0.23 &  life &  978 &  1.26\\
aid &  76 &  0.11 &  life\_cycle &  169 &  0.21\\
aim &  319 &  0.63 &  life\_insurance &  329 &  0.3\\
air &  98 &  0.06 &  lifecycle &  50 &  0.06\\
airline &  88 &  0.08 &  lifetime &  104 &  0.18\\
algorithm &  799 &  1.04 &  light &  719 &  1.51\\
alignment &  150 &  0.26 &  likelihood &  1,288 &  2.2\\
alliance &  143 &  0.11 &  limit &  865 &  1.24\\
alliances &  116 &  0.11 &  limit\_order &  525 &  0.54\\
allocation &  1,102 &  1.63 &  limit\_order\_book &  271 &  0.35\\
allocations &  309 &  0.52 &  limit\_to\_arbitrage &  107 &  0.18\\
allow &  297 &  0.64 &  limitation &  672 &  1.33\\
allowance &  60 &  0.08 &  limited &  2,759 &  5.97\\
alpha &  883 &  1.07 &  line &  897 &  1.52\\
alternative &  673 &  1.34 &  line\_of\_credit &  75 &  0.09\\
alternative\_explanation &  160 &  0.34 &  linear &  829 &  1.42\\
alternative\_measure &  222 &  0.47 &  link &  1,259 &  2.42\\
alternative\_model &  80 &  0.16 &  linkage &  652 &  0.99\\
ambiguity &  424 &  0.31 &  liquid &  126 &  0.26\\
amendment &  118 &  0.15 &  liquid\_asset &  151 &  0.26\\
america &  281 &  0.47 &  liquidation &  411 &  0.52\\
american &  245 &  0.49 &  liquidity &  6,244 &  6.47\\
american\_option &  325 &  0.34 &  liquidity\_constraint &  106 &  0.17\\
amex &  147 &  0.2 &  liquidity\_creation &  158 &  0.08\\
amount &  1,209 &  2.31 &  liquidity\_effect &  140 &  0.22\\
amplification &  58 &  0.1 &  liquidity\_measure &  127 &  0.23\\
analyse &  195 &  0.41 &  liquidity\_premium &  136 &  0.19\\
analysis &  7,060 &  12.55 &  liquidity\_provision &  195 &  0.3\\
analysis\_reveal &  204 &  0.44 &  liquidity\_risk &  630 &  0.69\\
analyst &  2,332 &  1.92 &  liquidity\_shocks &  172 &  0.27\\
analyst\_coverage &  299 &  0.35 &  list &  381 &  0.57\\
analyst\_forecast &  256 &  0.37 &  listing &  527 &  0.68\\
analyst\_recommendation &  122 &  0.16 &  literature &  3,420 &  6.47\\
analytic &  64 &  0.09 &  litigation &  272 &  0.27\\
analyze &  68 &  0.14 &  litigation\_risk &  129 &  0.15\\
anchor &  57 &  0.07 &  little\_evidence &  296 &  0.63\\
angel &  84 &  0.05 &  load &  116 &  0.16\\
announcement &  3,252 &  3.85 &  loading &  220 &  0.31\\
announcement\_date &  108 &  0.21 &  loan &  3,541 &  3.74\\
announcement\_day &  97 &  0.17 &  loan\_contract &  117 &  0.2\\
announcement\_drift &  106 &  0.16 &  loan\_loss &  73 &  0.12\\
announcement\_effect &  177 &  0.29 &  loan\_loss\_provision &  120 &  0.13\\
announcement\_period &  137 &  0.24 &  loan\_market &  167 &  0.27\\
announcement\_return &  321 &  0.55 &  loan\_portfolio &  140 &  0.23\\
annuity &  395 &  0.28 &  loan\_rate &  132 &  0.19\\
annum &  88 &  0.17 &  loan\_spread &  141 &  0.21\\
anomaly &  674 &  0.86 &  loans &  1,324 &  1.95\\
anonymity &  51 &  0.06 &  local\_market &  180 &  0.3\\
answer &  153 &  0.32 &  local\_volatility &  109 &  0.12\\
anticipation &  140 &  0.25 &  location &  608 &  0.88\\
antitakeover &  102 &  0.13 &  lock &  74 &  0.1\\
apartment &  59 &  0.07 &  lockup &  172 &  0.13\\
appear &  78 &  0.17 &  log &  274 &  0.45\\
appearance &  51 &  0.08 &  logic &  52 &  0.1\\
appendix &  94 &  0.2 &  logistic\_regression &  99 &  0.19\\
appetite &  82 &  0.14 &  logit &  142 &  0.26\\
applicability &  92 &  0.19 &  logit\_model &  111 &  0.19\\
applicant &  100 &  0.12 &  london &  426 &  0.62\\
application &  1,467 &  2.76 &  long &  132 &  0.28\\
applications &  75 &  0.15 &  long\_horizon &  109 &  0.2\\
appointment &  154 &  0.22 &  long\_memory &  328 &  0.35\\
appraisal &  106 &  0.13 &  long\_run &  498 &  0.9\\
appreciation &  326 &  0.52 &  long\_term &  222 &  0.39\\
approach &  6,918 &  11 &  longevity &  230 &  0.21\\
approaches &  286 &  0.59 &  longstaff &  68 &  0.1\\
approval &  168 &  0.22 &  look &  166 &  0.31\\
approximation &  565 &  0.8 &  loser &  260 &  0.4\\
approximations &  138 &  0.23 &  loss &  3,073 &  4.1\\
april &  176 &  0.37 &  loss\_aversion &  110 &  0.14\\
arabia &  57 &  0.08 &  loss\_distribution &  109 &  0.16\\
arbitrage &  1,702 &  2.1 &  loss\_function &  126 &  0.18\\
arbitrage\_opportunity &  213 &  0.36 &  lot &  165 &  0.2\\
arbitrageur &  201 &  0.28 &  lottery &  262 &  0.23\\
arch &  80 &  0.14 &  low &  330 &  0.64\\
architecture &  93 &  0.13 &  low\_level &  165 &  0.34\\
area &  1,103 &  1.8 &  low\_volatility &  117 &  0.21\\
argue &  143 &  0.3 &  lower &  118 &  0.25\\
argument &  676 &  1.33 &  lower\_bound &  222 &  0.31\\
arise &  257 &  0.55 &  lower\_cost &  187 &  0.38\\
arrangement &  302 &  0.5 &  lower\_interest\_rate &  65 &  0.13\\
arranger &  65 &  0.07 &  lower\_level &  198 &  0.4\\
array &  87 &  0.18 &  lower\_return &  104 &  0.21\\
arrival &  304 &  0.49 &  lower\_risk &  124 &  0.26\\
art &  146 &  0.16 &  ltd &  3,089 &  6.68\\
article &  4,150 &  7.8 &  ltd. &  107 &  0.23\\
asian\_country &  118 &  0.19 &  ltv &  64 &  0.06\\
asian\_crisis &  128 &  0.21 &  lucas &  70 &  0.12\\
asian\_financial\_crisis &  126 &  0.21 &  luck &  120 &  0.15\\
asian\_option &  141 &  0.13 &  lvy &  186 &  0.23\\
asian\_stock\_market &  65 &  0.09 &  macbeth &  55 &  0.11\\
ask &  152 &  0.26 &  machine &  248 &  0.32\\
ask\_spread &  968 &  1.34 &  macroeconomic\_announcement &  135 &  0.21\\
aspect &  558 &  1.14 &  macroeconomic\_condition &  146 &  0.25\\
assertion &  55 &  0.11 &  macroeconomic\_factor &  127 &  0.24\\
assessment &  536 &  1 &  macroeconomic\_news &  154 &  0.23\\
asset &  6,471 &  8.64 &  macroeconomic\_news\_announcement &  64 &  0.09\\
asset\_allocation &  784 &  1.08 &  macroeconomic\_risk &  84 &  0.12\\
asset\_allocation\_decision &  79 &  0.15 &  macroeconomic\_variable &  303 &  0.5\\
asset\_class &  571 &  0.84 &  macroeconomics &  51 &  0.1\\
asset\_growth &  125 &  0.15 &  macroeconomy &  73 &  0.14\\
asset\_management &  137 &  0.21 &  macroprudential\_policy &  157 &  0.17\\
asset\_market &  212 &  0.36 &  magnitude &  1,040 &  2.06\\
asset\_price &  1,019 &  1.63 &  magnitudes &  88 &  0.19\\
asset\_pricing &  800 &  1.41 &  main\_finding &  259 &  0.56\\
asset\_pricing\_model &  927 &  1.62 &  main\_result &  208 &  0.45\\
asset\_return &  630 &  1.09 &  mainland &  55 &  0.08\\
asset\_sale &  160 &  0.18 &  maintenance &  69 &  0.1\\
asset\_under\_management &  53 &  0.09 &  majority &  537 &  0.99\\
asset\_value &  142 &  0.26 &  make &  294 &  0.56\\
assets &  54 &  0.11 &  maker &  226 &  0.35\\
assignment &  73 &  0.14 &  making &  163 &  0.31\\
assistance &  67 &  0.1 &  male &  84 &  0.14\\
association &  1,254 &  2.43 &  man &  98 &  0.14\\
associations &  91 &  0.19 &  manage &  51 &  0.1\\
assumption &  1,233 &  2.25 &  management &  2,722 &  3.72\\
assumptions &  110 &  0.21 &  manager &  4,631 &  5.65\\
asymmetric\_effect &  139 &  0.22 &  managerial &  86 &  0.17\\
asymmetric\_information &  710 &  1.1 &  managerial\_ability &  114 &  0.12\\
asymmetric\_volatility &  100 &  0.14 &  managerial\_entrenchment &  120 &  0.18\\
asymmetry &  719 &  1.09 &  managerial\_incentive &  149 &  0.26\\
athens &  84 &  0.13 &  managerial\_ownership &  270 &  0.28\\
attack &  214 &  0.21 &  managers &  65 &  0.14\\
attempt &  449 &  0.91 &  mandate &  105 &  0.18\\
attention &  1,006 &  1.63 &  mandatory &  62 &  0.12\\
attitude &  267 &  0.4 &  manifestation &  51 &  0.11\\
attract &  59 &  0.12 &  manipulation &  448 &  0.49\\
attractiveness &  78 &  0.13 &  manner &  313 &  0.66\\
attribute &  398 &  0.65 &  manufacturing &  226 &  0.37\\
attribution &  151 &  0.18 &  map &  51 &  0.07\\
auction &  1,060 &  0.79 &  march &  251 &  0.49\\
audit &  366 &  0.3 &  margin &  700 &  0.83\\
audit\_committee &  160 &  0.14 &  margin\_requirement &  116 &  0.13\\
auditing &  81 &  0.11 &  marginal &  66 &  0.11\\
auditor &  352 &  0.31 &  marginal\_tax\_rate &  58 &  0.07\\
august &  208 &  0.41 &  mark &  395 &  0.74\\
australian &  77 &  0.13 &  market &  20,325 &  24.8\\
author &  5,293 &  8.02 &  market\_activity &  62 &  0.11\\
authority &  380 &  0.68 &  market\_beta &  100 &  0.17\\
authors &  907 &  1.95 &  market\_capitalization &  219 &  0.41\\
auto &  109 &  0.17 &  market\_competition &  51 &  0.08\\
autocorrelation &  495 &  0.64 &  market\_condition &  534 &  0.93\\
automobile &  51 &  0.09 &  market\_crash &  83 &  0.15\\
autoregressive &  161 &  0.34 &  market\_data &  196 &  0.38\\
autoregressive\_conditional\_heteroskedasticity &  85 &  0.18 &  market\_discipline &  264 &  0.31\\
autoregressive\_model &  55 &  0.11 &  market\_economie &  113 &  0.21\\
availability &  432 &  0.8 &  market\_efficiency &  575 &  0.85\\
available\_information &  100 &  0.21 &  market\_equity &  104 &  0.16\\
avenue &  71 &  0.15 &  market\_expectation &  101 &  0.19\\
average &  1,934 &  3.69 &  market\_factor &  128 &  0.23\\
average\_return &  324 &  0.58 &  market\_friction &  105 &  0.19\\
averse &  342 &  0.62 &  market\_impact &  153 &  0.2\\
averse\_investor &  133 &  0.25 &  market\_imperfection &  58 &  0.1\\
aversion &  326 &  0.44 &  market\_index &  242 &  0.45\\
avoidance &  123 &  0.21 &  market\_information &  73 &  0.14\\
award &  103 &  0.13 &  market\_integration &  142 &  0.23\\
awareness &  104 &  0.16 &  market\_liquidity &  459 &  0.68\\
back &  100 &  0.18 &  market\_maker &  529 &  0.66\\
background &  284 &  0.37 &  market\_microstructure &  257 &  0.46\\
backtest &  60 &  0.09 &  market\_model &  293 &  0.43\\
backward &  73 &  0.13 &  market\_movement &  69 &  0.12\\
bad\_news &  286 &  0.48 &  market\_order &  179 &  0.26\\
bail &  64 &  0.07 &  market\_participant &  462 &  0.9\\
bailout &  294 &  0.29 &  market\_performance &  118 &  0.2\\
balance &  684 &  1.07 &  market\_portfolio &  305 &  0.51\\
balance\_sheet &  556 &  0.91 &  market\_power &  484 &  0.5\\
ban &  179 &  0.16 &  market\_price &  603 &  1.08\\
band &  128 &  0.16 &  market\_quality &  343 &  0.46\\
bank &  14,309 &  11.02 &  market\_ratio &  181 &  0.33\\
bank\_capital &  402 &  0.55 &  market\_reaction &  554 &  0.89\\
bank\_competition &  170 &  0.2 &  market\_response &  121 &  0.22\\
bank\_credit &  207 &  0.3 &  market\_return &  571 &  0.94\\
bank\_debt &  203 &  0.24 &  market\_risk &  483 &  0.76\\
bank\_efficiency &  165 &  0.2 &  market\_risk\_premium &  123 &  0.17\\
bank\_failure &  175 &  0.23 &  market\_segmentation &  147 &  0.25\\
bank\_hold &  87 &  0.17 &  market\_sentiment &  115 &  0.18\\
bank\_hold\_companey &  131 &  0.24 &  market\_share &  384 &  0.6\\
bank\_holding\_company &  69 &  0.13 &  market\_state &  98 &  0.15\\
bank\_lending &  268 &  0.43 &  market\_structure &  334 &  0.5\\
bank\_loan &  608 &  0.84 &  market\_time &  192 &  0.32\\
bank\_mergers &  92 &  0.14 &  market\_timing &  254 &  0.38\\
bank\_performance &  235 &  0.31 &  market\_uncertainty &  102 &  0.15\\
bank\_regulation &  121 &  0.2 &  market\_valuation &  161 &  0.29\\
bank\_relationship &  128 &  0.15 &  market\_value &  617 &  0.97\\
bank\_risk &  485 &  0.6 &  market\_volatility &  435 &  0.68\\
bank\_size &  154 &  0.27 &  marketing &  225 &  0.27\\
bank\_stock &  63 &  0.1 &  marketplace &  75 &  0.13\\
banke &  321 &  0.61 &  markets &  1,128 &  2.25\\
banker &  331 &  0.38 &  markov &  619 &  0.93\\
banking &  2,130 &  2.95 &  markowitz &  109 &  0.18\\
banking\_crisis &  198 &  0.28 &  markup &  116 &  0.15\\
banking\_industry &  397 &  0.66 &  martingale &  180 &  0.26\\
banking\_market &  155 &  0.27 &  match &  197 &  0.35\\
banking\_sector &  510 &  0.81 &  matching &  138 &  0.25\\
banking\_system &  486 &  0.8 &  material &  67 &  0.12\\
bankruptcy &  1,234 &  1.25 &  matrice &  130 &  0.18\\
banks &  2,788 &  3.98 &  matrix &  220 &  0.33\\
bargaining &  158 &  0.26 &  matter &  733 &  1.49\\
barrier &  409 &  0.57 &  maturity &  1,554 &  2.2\\
barrier\_option &  250 &  0.29 &  maturity\_structure &  65 &  0.11\\
barriers &  150 &  0.25 &  max &  96 &  0.06\\
base &  458 &  0.78 &  maximization &  222 &  0.41\\
basel &  496 &  0.62 &  maximum &  69 &  0.13\\
baseline &  93 &  0.17 &  maximum\_likelihood &  135 &  0.27\\
basin &  83 &  0.1 &  maximum\_likelihood\_estimation &  65 &  0.12\\
basis &  1,267 &  2.08 &  may &  273 &  0.49\\
basis\_point &  430 &  0.74 &  mcb &  317 &  0.68\\
basket &  277 &  0.28 &  mean &  884 &  1.58\\
battery &  76 &  0.16 &  mean\_reversion &  455 &  0.61\\
bayesian &  63 &  0.13 &  mean\_variance &  67 &  0.13\\
bear &  119 &  0.22 &  means &  515 &  1.03\\
bear\_market &  157 &  0.23 &  meanvariance &  50 &  0.08\\
beginning &  135 &  0.29 &  measure &  5,498 &  8.29\\
behalf &  1,106 &  2.4 &  measure\_of\_risk &  117 &  0.2\\
behavior &  3,838 &  6.23 &  measurement &  525 &  0.95\\
behavioral\_biase &  109 &  0.17 &  measurement\_error &  136 &  0.22\\
behaviour &  903 &  1.33 &  mechanism &  1,641 &  2.92\\
belief &  813 &  1.22 &  media &  2,691 &  5.31\\
beliefs &  114 &  0.21 &  media\_coverage &  151 &  0.16\\
benchmark &  1,609 &  2.42 &  median &  59 &  0.11\\
benchmarking &  51 &  0.08 &  medium &  200 &  0.37\\
benefit &  2,561 &  4.28 &  meeting &  224 &  0.31\\
beof &  54 &  0.11 &  member &  713 &  1.03\\
bet &  97 &  0.15 &  membership &  170 &  0.28\\
beta &  1,962 &  1.8 &  memory &  231 &  0.31\\
betas &  54 &  0.1 &  mena &  61 &  0.05\\
beto &  50 &  0.1 &  menu &  64 &  0.1\\
between &  69 &  0.15 &  mercantile &  71 &  0.15\\
bhc &  65 &  0.08 &  merger &  2,020 &  1.94\\
bhcs &  117 &  0.11 &  mergers &  328 &  0.46\\
bia &  1,717 &  2.34 &  merit &  90 &  0.19\\
bias &  101 &  0.2 &  merton &  326 &  0.52\\
biase &  522 &  0.85 &  message &  128 &  0.15\\
bid &  1,592 &  2.11 &  metal &  156 &  0.18\\
bidder &  1,011 &  0.84 &  metals &  126 &  0.18\\
bidding &  193 &  0.28 &  method &  4,274 &  5.98\\
big &  57 &  0.09 &  method\_of\_moment &  142 &  0.3\\
bill &  311 &  0.44 &  method\_of\_payment &  83 &  0.11\\
bitcoin &  660 &  0.43 &  methodology &  2,890 &  5.33\\
bivariate &  72 &  0.14 &  methods &  968 &  1.84\\
black &  391 &  0.67 &  metic &  133 &  0.24\\
block &  487 &  0.57 &  metric &  242 &  0.44\\
blockchain &  84 &  0.07 &  mfis &  71 &  0.06\\
blockholder &  312 &  0.34 &  micro &  110 &  0.2\\
board &  2,434 &  2.42 &  microfinance &  126 &  0.1\\
board\_composition &  132 &  0.2 &  microstructure &  302 &  0.52\\
board\_independence &  244 &  0.31 &  mid &  79 &  0.15\\
board\_member &  105 &  0.18 &  midas &  73 &  0.08\\
board\_of\_director &  271 &  0.46 &  middle &  94 &  0.16\\
board\_size &  135 &  0.19 &  migration &  169 &  0.2\\
board\_structure &  165 &  0.22 &  miller &  140 &  0.2\\
boards &  98 &  0.19 &  min &  62 &  0.12\\
body &  155 &  0.32 &  minimization &  93 &  0.16\\
bond &  4,534 &  4.61 &  minimum &  384 &  0.68\\
bond\_fund &  105 &  0.13 &  minimum\_variance &  132 &  0.2\\
bond\_future &  50 &  0.07 &  mining &  117 &  0.18\\
bond\_market &  796 &  1.12 &  minority &  277 &  0.36\\
bond\_portfolio &  107 &  0.19 &  minority\_shareholder &  214 &  0.31\\
bond\_price &  228 &  0.35 &  minute &  285 &  0.42\\
bond\_rating &  115 &  0.18 &  misallocation &  54 &  0.09\\
bond\_return &  390 &  0.5 &  misconduct &  103 &  0.08\\
bond\_spread &  83 &  0.13 &  mismatch &  99 &  0.15\\
bond\_yield &  391 &  0.58 &  mispricing &  679 &  0.87\\
bondholder &  341 &  0.42 &  misspecification &  165 &  0.27\\
bonding &  58 &  0.07 &  mistake &  55 &  0.1\\
bonds &  93 &  0.2 &  misvaluation &  104 &  0.11\\
bonus &  238 &  0.27 &  mitigate &  72 &  0.15\\
book &  1,138 &  1.57 &  mitigation &  91 &  0.15\\
book\_ratio &  123 &  0.22 &  mix &  300 &  0.51\\
book\_value &  182 &  0.24 &  mixture &  235 &  0.33\\
bookbuilding &  96 &  0.11 &  mncs &  70 &  0.06\\
boom &  448 &  0.63 &  mobility &  197 &  0.22\\
boost &  80 &  0.16 &  mode &  112 &  0.18\\
bootstrap &  240 &  0.39 &  model &  24,075 &  26.27\\
border &  551 &  0.73 &  model\_parameter &  131 &  0.27\\
borrow &  52 &  0.1 &  model\_specification &  255 &  0.53\\
borrower &  2,024 &  2.21 &  model\_uncertainty &  135 &  0.17\\
borrowing &  220 &  0.42 &  model\_with\_time &  60 &  0.12\\
bottom &  90 &  0.17 &  modeling &  581 &  1.07\\
bound &  296 &  0.42 &  modelling &  203 &  0.39\\
boundary &  254 &  0.4 &  models &  899 &  1.76\\
bounds &  173 &  0.24 &  moderation &  60 &  0.08\\
box &  87 &  0.12 &  modification &  198 &  0.33\\
branch &  358 &  0.41 &  modigliani &  64 &  0.1\\
brand &  67 &  0.07 &  moment &  761 &  1.13\\
breach &  63 &  0.06 &  moments &  96 &  0.19\\
breadth &  71 &  0.09 &  momentum &  1,753 &  1.78\\
break &  310 &  0.44 &  momentum\_effect &  132 &  0.21\\
breakdown &  69 &  0.13 &  momentum\_profit &  192 &  0.23\\
breaker &  58 &  0.06 &  momentum\_strategy &  341 &  0.41\\
brexit &  83 &  0.06 &  monday &  178 &  0.18\\
broker &  557 &  0.58 &  monetary &  903 &  1.48\\
brokerage &  352 &  0.46 &  monetary\_policy &  2,273 &  2.49\\
brothers &  84 &  0.16 &  monetary\_policy\_shocks &  156 &  0.23\\
brown &  67 &  0.1 &  money &  1,833 &  2.4\\
brownian\_motion &  130 &  0.2 &  money\_demand &  111 &  0.12\\
bubble &  854 &  0.77 &  money\_market &  265 &  0.36\\
budget &  238 &  0.35 &  money\_option &  100 &  0.17\\
buffer &  209 &  0.28 &  money\_supply &  117 &  0.17\\
build &  103 &  0.19 &  moneyness &  143 &  0.23\\
building &  427 &  0.56 &  monitor &  231 &  0.43\\
bulk &  79 &  0.15 &  monitoring &  1,126 &  1.68\\
bull &  232 &  0.33 &  monopoly &  105 &  0.18\\
burden &  131 &  0.25 &  monotonicity &  54 &  0.07\\
bureau &  57 &  0.11 &  monte &  588 &  1.02\\
business &  5,054 &  9.35 &  month &  1,521 &  2.34\\
business\_cycle &  844 &  1.25 &  monthly\_data &  160 &  0.33\\
business\_group &  182 &  0.2 &  monthly\_return &  171 &  0.34\\
business\_model &  107 &  0.18 &  mood &  126 &  0.11\\
bust &  118 &  0.17 &  moody &  142 &  0.23\\
buy &  482 &  0.79 &  moral\_hazard &  516 &  0.72\\
buyback &  83 &  0.09 &  moral\_hazard\_problem &  97 &  0.19\\
buyer &  637 &  0.83 &  more\_information &  140 &  0.28\\
buying &  63 &  0.12 &  more\_risk &  188 &  0.37\\
buyout &  391 &  0.36 &  morgan &  51 &  0.1\\
calculation &  285 &  0.54 &  morning &  52 &  0.08\\
calendar &  233 &  0.35 &  morningstar &  67 &  0.08\\
calibration &  422 &  0.64 &  mortality &  360 &  0.26\\
call &  1,213 &  1.32 &  mortgage &  2,050 &  1.65\\
call\_option &  348 &  0.57 &  mortgage\_default &  109 &  0.13\\
cambridge &  163 &  0.35 &  mortgage\_market &  170 &  0.25\\
campaign &  100 &  0.13 &  morton &  61 &  0.11\\
cancellation &  93 &  0.11 &  motivation &  353 &  0.65\\
candidate &  178 &  0.3 &  motive &  458 &  0.74\\
cap\_stock &  140 &  0.18 &  motives &  108 &  0.21\\
capability &  164 &  0.3 &  move &  242 &  0.44\\
capacity &  540 &  0.74 &  movement &  790 &  1.38\\
cape &  51 &  0.03 &  mover &  52 &  0.07\\
capita &  124 &  0.2 &  msci &  62 &  0.11\\
capital &  3,881 &  5.3 &  multifactor &  188 &  0.31\\
capital\_account &  118 &  0.13 &  multinational &  94 &  0.13\\
capital\_adequacy &  149 &  0.25 &  multinationality &  66 &  0.06\\
capital\_allocation &  160 &  0.24 &  multiple &  126 &  0.23\\
capital\_budgeting &  162 &  0.21 &  multiplier &  95 &  0.12\\
capital\_control &  154 &  0.18 &  municipal\_bond &  86 &  0.1\\
capital\_expenditure &  290 &  0.44 &  mutual &  84 &  0.11\\
capital\_flow &  370 &  0.47 &  mutual\_fund &  2,004 &  2.2\\
capital\_gain &  319 &  0.4 &  mutual\_fund\_industry &  135 &  0.23\\
capital\_inflow &  181 &  0.23 &  mutual\_fund\_investor &  72 &  0.12\\
capital\_investment &  141 &  0.2 &  mutual\_fund\_manager &  168 &  0.26\\
capital\_market &  1,138 &  1.86 &  mutual\_fund\_performance &  176 &  0.31\\
capital\_ratio &  219 &  0.31 &  name &  258 &  0.26\\
capital\_regulation &  160 &  0.24 &  nasdaq &  803 &  0.9\\
capital\_requirement &  604 &  0.76 &  nation &  172 &  0.27\\
capital\_structure &  1,324 &  1.6 &  national &  190 &  0.39\\
capital\_structure\_decision &  113 &  0.19 &  nationality &  53 &  0.08\\
capitalisation &  56 &  0.09 &  natural\_experiment &  328 &  0.63\\
capitalization &  435 &  0.65 &  natural\_gas &  142 &  0.17\\
capm &  753 &  0.86 &  nature &  1,599 &  3.26\\
capture &  202 &  0.38 &  nav &  124 &  0.11\\
car &  154 &  0.17 &  necessity &  55 &  0.11\\
carbon &  239 &  0.13 &  need &  751 &  1.45\\
card &  155 &  0.13 &  negative\_abnormal\_return &  135 &  0.27\\
care &  278 &  0.28 &  negative\_association &  120 &  0.23\\
career &  235 &  0.34 &  negative\_correlation &  135 &  0.27\\
carhart &  74 &  0.13 &  negative\_effect &  507 &  0.98\\
carlo &  734 &  1.24 &  negative\_impact &  311 &  0.63\\
carry &  91 &  0.15 &  negative\_relation &  367 &  0.69\\
cars &  73 &  0.09 &  negative\_relationship &  311 &  0.6\\
carve &  84 &  0.06 &  negative\_return &  211 &  0.4\\
cascade &  80 &  0.1 &  negotiation &  123 &  0.18\\
case &  3,304 &  6.07 &  neighbor &  60 &  0.1\\
case\_study &  202 &  0.38 &  neighborhood &  175 &  0.23\\
cash &  2,786 &  3.2 &  nelson &  68 &  0.11\\
cash\_dividend &  139 &  0.2 &  net &  1,381 &  2.21\\
cash\_flow &  2,121 &  2.6 &  net\_asset\_value &  105 &  0.19\\
cash\_flow\_sensitivity &  148 &  0.17 &  net\_interest\_margin &  52 &  0.08\\
cash\_holding &  598 &  0.62 &  network &  1,511 &  1.34\\
cashflow &  52 &  0.05 &  neural\_network &  227 &  0.24\\
casis &  55 &  0.11 &  neutrality &  60 &  0.1\\
casualty &  62 &  0.1 &  new\_approach &  266 &  0.5\\
cat &  85 &  0.06 &  new\_data &  66 &  0.14\\
catastrophe &  84 &  0.12 &  new\_evidence &  566 &  1.17\\
category &  441 &  0.76 &  new\_information &  260 &  0.5\\
causal\_effect &  149 &  0.3 &  new\_insight &  181 &  0.38\\
causal\_relationship &  103 &  0.17 &  new\_issue &  118 &  0.19\\
causality &  646 &  0.93 &  new\_measure &  193 &  0.36\\
causality\_test &  161 &  0.3 &  new\_method &  174 &  0.34\\
cause &  501 &  0.97 &  new\_model &  139 &  0.27\\
causis &  70 &  0.14 &  news &  2,233 &  2.17\\
caution &  85 &  0.18 &  news\_announcement &  74 &  0.12\\
cboe &  65 &  0.1 &  newspaper &  98 &  0.13\\
cdo &  65 &  0.09 &  nexus &  123 &  0.21\\
cdos &  52 &  0.08 &  nikkei &  130 &  0.16\\
cds &  817 &  0.79 &  node &  102 &  0.13\\
cds\_market &  128 &  0.19 &  noise &  601 &  0.83\\
cds\_spread &  207 &  0.29 &  noise\_trader &  168 &  0.22\\
cdss &  53 &  0.09 &  nominal\_exchange\_rate &  140 &  0.2\\
ceiling &  62 &  0.07 &  nominal\_interest\_rate &  141 &  0.25\\
census &  58 &  0.11 &  non &  212 &  0.38\\
cent &  152 &  0.2 &  non\_financial\_firm &  133 &  0.23\\
center &  262 &  0.4 &  non\_interest &  83 &  0.11\\
central &  184 &  0.3 &  non\_linearity &  63 &  0.12\\
central\_bank &  1,020 &  1.34 &  non\_normality &  64 &  0.11\\
centrality &  130 &  0.12 &  nonbank &  95 &  0.12\\
centre &  61 &  0.07 &  none &  155 &  0.33\\
century &  296 &  0.47 &  nonfinancial\_firm &  101 &  0.17\\
ceo &  2,341 &  2.08 &  nonlinear &  177 &  0.35\\
ceo\_compensation &  311 &  0.41 &  nonlinearity &  247 &  0.36\\
ceo\_turnover &  275 &  0.33 &  norm &  192 &  0.26\\
ceos &  1,675 &  1.52 &  normal &  64 &  0.12\\
certainty &  110 &  0.21 &  normal\_distribution &  113 &  0.18\\
certificate &  88 &  0.1 &  normality &  118 &  0.21\\
certification &  259 &  0.33 &  north &  183 &  0.3\\
ceteris &  63 &  0.14 &  note &  519 &  0.86\\
cev &  81 &  0.1 &  notion &  576 &  1.2\\
cfo &  206 &  0.14 &  novel &  874 &  1.84\\
cfos &  50 &  0.08 &  november &  136 &  0.27\\
chaebol &  110 &  0.09 &  npls &  52 &  0.05\\
chain &  385 &  0.54 &  npv &  78 &  0.12\\
chair &  80 &  0.11 &  null &  126 &  0.22\\
chairman &  101 &  0.17 &  number &  2,928 &  5.16\\
challenge &  432 &  0.82 &  number\_of\_firm &  61 &  0.12\\
chance &  160 &  0.33 &  number\_of\_share &  58 &  0.1\\
change &  7,413 &  10.51 &  number\_of\_trade &  59 &  0.11\\
change\_in\_volatility &  50 &  0.09 &  numbers &  79 &  0.17\\
change\_over\_time &  152 &  0.32 &  numerical\_example &  187 &  0.41\\
channel &  1,655 &  2.45 &  numerical\_result &  149 &  0.32\\
chapter &  218 &  0.2 &  nyse &  717 &  0.97\\
character &  51 &  0.1 &  objective &  571 &  1.11\\
characteristic &  3,412 &  5.83 &  obligation &  277 &  0.47\\
characterization &  116 &  0.23 &  observation &  858 &  1.71\\
charge &  203 &  0.33 &  obstacle &  66 &  0.12\\
charter &  123 &  0.16 &  occur &  417 &  0.87\\
check &  119 &  0.19 &  occurrence &  220 &  0.41\\
chen &  75 &  0.15 &  october &  231 &  0.41\\
chicago &  208 &  0.39 &  odd &  106 &  0.19\\
chief\_executive\_officer &  309 &  0.65 &  oecd\_country &  162 &  0.3\\
child &  83 &  0.1 &  off &  1,012 &  1.49\\
chinese\_firm &  168 &  0.26 &  offer &  765 &  1.08\\
chinese\_stock\_market &  265 &  0.37 &  offer\_price &  241 &  0.37\\
choice &  2,470 &  3.82 &  offering &  585 &  0.79\\
choices &  62 &  0.13 &  offerings &  102 &  0.2\\
choose &  56 &  0.12 &  offers &  90 &  0.16\\
chosen &  59 &  0.12 &  office &  335 &  0.35\\
circuit &  60 &  0.07 &  officer &  277 &  0.39\\
circumstance &  219 &  0.46 &  official &  100 &  0.18\\
citation &  191 &  0.21 &  offs &  109 &  0.19\\
city &  445 &  0.54 &  offset &  58 &  0.12\\
claim &  971 &  1.35 &  oil &  861 &  0.78\\
class &  1,229 &  1.69 &  oil\_market &  67 &  0.11\\
class\_of\_model &  53 &  0.11 &  oil\_price &  465 &  0.41\\
classification &  598 &  0.94 &  oil\_price\_shocks &  122 &  0.13\\
clause &  70 &  0.11 &  ols &  62 &  0.11\\
clearing &  121 &  0.15 &  omission &  93 &  0.13\\
client &  517 &  0.69 &  one &  759 &  1.5\\
clientele &  237 &  0.33 &  onset &  131 &  0.25\\
climate &  201 &  0.21 &  opacity &  179 &  0.2\\
close &  159 &  0.29 &  open &  62 &  0.12\\
closing &  156 &  0.24 &  open\_economy &  127 &  0.23\\
closing\_price &  105 &  0.16 &  open\_interest &  111 &  0.15\\
closure &  211 &  0.25 &  open\_market &  180 &  0.29\\
club &  71 &  0.07 &  opening &  233 &  0.34\\
cluster &  254 &  0.33 &  openness &  303 &  0.35\\
clustering &  404 &  0.57 &  operate &  245 &  0.5\\
cmb &  91 &  0.07 &  operating &  454 &  0.76\\
co\_movement &  383 &  0.5 &  operating\_performance &  350 &  0.56\\
coco &  67 &  0.04 &  operation &  620 &  1.04\\
code &  245 &  0.37 &  operational\_risk &  167 &  0.14\\
coefficient &  828 &  1.35 &  opinion &  283 &  0.39\\
coherence &  52 &  0.08 &  opportunism &  60 &  0.11\\
cohort &  102 &  0.14 &  opportunity &  958 &  1.77\\
coin &  68 &  0.08 &  opportunity\_cost &  121 &  0.2\\
coinsurance &  54 &  0.08 &  opposite &  155 &  0.33\\
cointegrating &  76 &  0.14 &  optimal &  90 &  0.19\\
cointegration &  718 &  0.87 &  optimal\_capital\_structure &  100 &  0.18\\
collapse &  241 &  0.44 &  optimal\_contract &  107 &  0.18\\
collateral &  877 &  0.93 &  optimal\_hedge &  53 &  0.1\\
collection &  152 &  0.22 &  optimal\_hedge\_ratio &  78 &  0.13\\
college &  76 &  0.1 &  optimal\_investment &  106 &  0.2\\
collusion &  93 &  0.13 &  optimal\_monetary\_policy &  80 &  0.11\\
combination &  789 &  1.45 &  optimal\_policy &  108 &  0.2\\
comment &  104 &  0.18 &  optimal\_portfolio &  480 &  0.76\\
commercial\_bank &  422 &  0.67 &  optimal\_strategy &  107 &  0.19\\
commercial\_banks &  227 &  0.43 &  optimality &  115 &  0.21\\
commercial\_mortgage &  117 &  0.14 &  optimism &  205 &  0.24\\
commercial\_real\_estate &  239 &  0.29 &  optimization &  383 &  0.58\\
commission &  422 &  0.64 &  optimization\_problem &  89 &  0.17\\
commitment &  600 &  0.78 &  option &  6,596 &  6.36\\
committee &  451 &  0.57 &  option\_data &  70 &  0.14\\
commodity &  1,226 &  1.3 &  option\_grant &  71 &  0.1\\
commodity\_future &  313 &  0.38 &  option\_market &  651 &  0.93\\
commodity\_future\_market &  138 &  0.21 &  option\_model &  62 &  0.11\\
commodity\_market &  214 &  0.3 &  option\_price &  825 &  1.3\\
commodity\_price &  293 &  0.36 &  option\_pricing &  500 &  0.86\\
common\_factor &  257 &  0.39 &  option\_pricing\_model &  267 &  0.43\\
common\_stock &  382 &  0.57 &  option\_trading &  106 &  0.15\\
commonality &  327 &  0.33 &  option\_valuation &  133 &  0.21\\
commonality\_in\_liquidity &  83 &  0.09 &  option\_value &  203 &  0.34\\
communication &  291 &  0.37 &  options &  142 &  0.3\\
community &  381 &  0.5 &  order &  3,540 &  4.99\\
comovement &  631 &  0.62 &  order\_book &  178 &  0.24\\
companey &  253 &  0.5 &  order\_flow &  678 &  0.81\\
companies &  50 &  0.09 &  order\_imbalance &  196 &  0.22\\
company &  4,283 &  5.27 &  order\_of\_magnitude &  52 &  0.11\\
compare &  72 &  0.16 &  organization &  437 &  0.66\\
comparison &  1,139 &  2.23 &  organizational\_form &  103 &  0.15\\
compensation &  2,228 &  2.46 &  orientation &  136 &  0.2\\
compensation\_contract &  124 &  0.22 &  origin &  196 &  0.35\\
competition &  2,087 &  2.54 &  originality &  1,182 &  2.53\\
competitive\_market &  91 &  0.17 &  origination &  168 &  0.24\\
competitiveness &  139 &  0.24 &  originator &  71 &  0.09\\
competitor &  294 &  0.49 &  otc &  194 &  0.21\\
complement &  185 &  0.36 &  other &  689 &  1.38\\
complementarity &  155 &  0.26 &  other\_asset &  67 &  0.13\\
completion &  166 &  0.24 &  other\_country &  206 &  0.42\\
complex &  121 &  0.24 &  other\_factor &  201 &  0.42\\
complexity &  351 &  0.53 &  other\_firm &  254 &  0.48\\
compliance &  197 &  0.28 &  other\_hand &  392 &  0.84\\
component &  2,595 &  3.72 &  other\_market &  206 &  0.41\\
composite &  113 &  0.21 &  out &  311 &  0.41\\
composition &  578 &  0.97 &  outbreak &  94 &  0.14\\
compustat &  55 &  0.09 &  outcome &  1,121 &  2\\
computation &  217 &  0.42 &  outcomes &  213 &  0.43\\
computer &  105 &  0.19 &  outflow &  138 &  0.23\\
concentration &  758 &  0.96 &  outlier &  127 &  0.16\\
concept &  448 &  0.86 &  outlook &  67 &  0.12\\
concern &  984 &  1.76 &  outperform &  346 &  0.73\\
concession &  81 &  0.1 &  outperformance &  212 &  0.39\\
conclusion &  777 &  1.59 &  output &  1,238 &  1.69\\
condition &  1,846 &  3.26 &  output\_gap &  120 &  0.15\\
conditional\_correlation &  140 &  0.22 &  output\_growth &  112 &  0.16\\
conditional\_heteroskedasticity &  54 &  0.1 &  outside\_director &  138 &  0.18\\
conditional\_variance &  230 &  0.38 &  outside\_directors &  156 &  0.22\\
conditional\_volatility &  247 &  0.37 &  outside\_investor &  106 &  0.2\\
conduct &  118 &  0.24 &  outsider &  179 &  0.28\\
conference &  192 &  0.17 &  overconfidence &  345 &  0.33\\
confidence &  451 &  0.65 &  overhang &  53 &  0.09\\
confirm &  222 &  0.47 &  overinvestment &  145 &  0.23\\
conflict &  410 &  0.6 &  overlap &  57 &  0.09\\
conflict\_of\_interest &  294 &  0.46 &  overpricing &  82 &  0.14\\
conglomerate &  177 &  0.22 &  overreaction &  333 &  0.43\\
conjecture &  188 &  0.38 &  oversight &  95 &  0.16\\
conjunction &  117 &  0.25 &  overvaluation &  157 &  0.22\\
connectedness &  272 &  0.23 &  overview &  114 &  0.22\\
connection &  398 &  0.63 &  owner &  714 &  1.01\\
connections &  120 &  0.22 &  ownership &  2,468 &  2.94\\
consensus &  313 &  0.49 &  ownership\_concentration &  226 &  0.29\\
consequence &  983 &  1.94 &  ownership\_structure &  640 &  0.94\\
conservatism &  213 &  0.2 &  oxley &  140 &  0.25\\
consideration &  654 &  1.28 &  pace &  68 &  0.14\\
consist &  147 &  0.31 &  pacific &  316 &  0.39\\
consistency &  199 &  0.34 &  package &  180 &  0.28\\
consolidation &  323 &  0.41 &  pageant &  58 &  0.13\\
constant &  50 &  0.1 &  pair &  453 &  0.67\\
constituent &  84 &  0.16 &  pairwise &  63 &  0.11\\
constraint &  1,628 &  2.42 &  pandemic &  234 &  0.27\\
constraints &  109 &  0.22 &  panel &  1,027 &  1.81\\
construct &  71 &  0.14 &  panel\_data &  622 &  1.21\\
construction &  400 &  0.66 &  panel\_regression &  108 &  0.22\\
consumer &  1,041 &  1.38 &  panic &  117 &  0.17\\
consumers &  91 &  0.17 &  paper &  18,110 &  32.62\\
consumption &  1,856 &  2.03 &  paper\_document &  166 &  0.35\\
consumption\_growth &  170 &  0.22 &  paper\_test &  183 &  0.4\\
contact &  65 &  0.09 &  papers &  322 &  0.57\\
contagion &  959 &  0.91 &  parachute &  54 &  0.05\\
contagion\_effect &  198 &  0.28 &  paradigm &  164 &  0.29\\
content &  232 &  0.43 &  paradox &  76 &  0.11\\
contention &  58 &  0.12 &  parameter &  1,949 &  3.14\\
contest &  114 &  0.15 &  parameter\_estimate &  107 &  0.22\\
contests &  64 &  0.1 &  parameterization &  61 &  0.11\\
context &  1,166 &  2.31 &  parametic &  63 &  0.12\\
contingent &  176 &  0.3 &  parent &  357 &  0.38\\
contingent\_claim &  294 &  0.44 &  pareto &  111 &  0.2\\
continuation &  136 &  0.23 &  paribus &  75 &  0.16\\
continuous\_time &  131 &  0.23 &  paris &  91 &  0.12\\
contract &  2,748 &  3.48 &  parity &  374 &  0.45\\
contracting &  217 &  0.41 &  part &  1,864 &  3.65\\
contraction &  196 &  0.33 &  partial\_differential\_equation &  83 &  0.15\\
contracts &  77 &  0.16 &  participant &  388 &  0.61\\
contrast &  1,676 &  3.57 &  participation &  643 &  0.9\\
contribute &  248 &  0.52 &  partner &  321 &  0.41\\
contribution &  1,314 &  2.19 &  partnership &  109 &  0.15\\
contributions &  65 &  0.13 &  party &  514 &  0.77\\
contributor &  73 &  0.15 &  pass &  295 &  0.33\\
control &  2,288 &  3.38 &  passage &  239 &  0.39\\
control\_rights &  182 &  0.26 &  past &  161 &  0.33\\
control\_shareholder &  260 &  0.35 &  past\_performance &  145 &  0.26\\
control\_variable &  139 &  0.28 &  past\_return &  189 &  0.34\\
controlling &  156 &  0.27 &  past\_year &  112 &  0.23\\
controls &  127 &  0.25 &  patent &  363 &  0.35\\
controversy &  75 &  0.14 &  path &  567 &  0.9\\
convenience\_yield &  140 &  0.13 &  pattern &  1,846 &  3.2\\
conventional\_wisdom &  122 &  0.23 &  patterns &  647 &  1.19\\
converge &  63 &  0.13 &  pay &  125 &  0.23\\
convergence &  683 &  0.83 &  payday &  83 &  0.06\\
conversion &  309 &  0.37 &  payer &  78 &  0.09\\
convertible &  121 &  0.15 &  payment &  1,383 &  1.57\\
convertible\_bond &  316 &  0.25 &  payoff &  567 &  0.94\\
convertible\_debt &  171 &  0.15 &  payout &  523 &  0.57\\
convex &  155 &  0.26 &  payout\_policy &  221 &  0.27\\
convexity &  190 &  0.24 &  payout\_ratio &  61 &  0.07\\
convey &  54 &  0.11 &  pead &  50 &  0.05\\
cooperation &  141 &  0.2 &  peak &  215 &  0.38\\
cooperative &  74 &  0.09 &  pecking &  56 &  0.11\\
coordination &  219 &  0.33 &  peer &  756 &  0.86\\
copper &  98 &  0.13 &  peg &  83 &  0.1\\
copula &  676 &  0.57 &  penalties &  62 &  0.1\\
copyright &  1,329 &  2.85 &  penalty &  186 &  0.28\\
core &  396 &  0.57 &  penetration &  53 &  0.08\\
corn &  108 &  0.13 &  pension &  685 &  0.6\\
corporate &  99 &  0.19 &  pension\_fund &  433 &  0.43\\
corporate\_board &  115 &  0.18 &  pension\_plan &  264 &  0.32\\
corporate\_bond &  778 &  1.01 &  people &  328 &  0.53\\
corporate\_bond\_market &  138 &  0.24 &  percent &  673 &  1.03\\
corporate\_cash &  92 &  0.16 &  percentage &  567 &  0.99\\
corporate\_cash\_holding &  91 &  0.14 &  percentage\_point &  280 &  0.49\\
corporate\_control &  308 &  0.49 &  perception &  473 &  0.73\\
corporate\_debt &  267 &  0.41 &  perform &  296 &  0.62\\
corporate\_finance &  284 &  0.45 &  performance &  9,074 &  11.55\\
corporate\_financing &  83 &  0.16 &  performance\_evaluation &  127 &  0.23\\
corporate\_governance &  1,853 &  2.26 &  performance\_measure &  341 &  0.52\\
corporate\_governance\_mechanism &  124 &  0.22 &  performance\_of\_firm &  60 &  0.12\\
corporate\_innovation &  197 &  0.2 &  performance\_persistence &  138 &  0.17\\
corporate\_investment &  390 &  0.54 &  performance\_sensitivity &  125 &  0.21\\
corporate\_performance &  132 &  0.2 &  performer &  85 &  0.15\\
corporate\_policy &  130 &  0.2 &  period &  8,875 &  14.15\\
corporate\_risk &  204 &  0.23 &  period\_from\_to &  224 &  0.48\\
corporate\_social\_responsibility &  289 &  0.39 &  period\_of\_time &  130 &  0.26\\
corporate\_tax &  134 &  0.2 &  period\_return &  59 &  0.1\\
corporate\_tax\_avoidance &  57 &  0.05 &  periodicals &  1,272 &  2.6\\
corporation &  465 &  0.82 &  periodicity &  50 &  0.06\\
corporations &  337 &  0.62 &  periphery &  99 &  0.1\\
correction &  305 &  0.51 &  permission &  193 &  0.42\\
correlation &  3,068 &  3.81 &  permit &  81 &  0.16\\
correlations &  421 &  0.63 &  persist &  151 &  0.32\\
correspond &  109 &  0.22 &  persistence &  1,092 &  1.52\\
corresponding &  386 &  0.79 &  person &  75 &  0.14\\
corruption &  315 &  0.27 &  personality &  54 &  0.06\\
coskewness &  112 &  0.1 &  perspectife &  75 &  0.15\\
cost &  6,899 &  9.3 &  perspective &  1,110 &  2.14\\
cost\_efficiency &  207 &  0.26 &  peso &  73 &  0.09\\
cost\_of\_capital &  529 &  0.71 &  pessimism &  59 &  0.08\\
cost\_of\_debt &  293 &  0.34 &  phase &  307 &  0.46\\
cost\_of\_equity &  244 &  0.25 &  phenomena &  174 &  0.35\\
costs &  193 &  0.39 &  phenomenon &  608 &  1.21\\
council &  69 &  0.11 &  phillips &  132 &  0.2\\
count &  79 &  0.13 &  picture &  92 &  0.19\\
counter &  220 &  0.41 &  piece &  61 &  0.12\\
counterpart &  506 &  1.03 &  pill &  67 &  0.06\\
counterparty &  263 &  0.38 &  pilot &  76 &  0.09\\
counterparty\_risk &  113 &  0.16 &  pin &  143 &  0.11\\
country &  9,854 &  10.6 &  pipe &  50 &  0.04\\
country\_risk &  93 &  0.11 &  pitfall &  51 &  0.08\\
county &  248 &  0.31 &  place &  548 &  1.11\\
coupon &  276 &  0.37 &  placement &  184 &  0.21\\
course &  126 &  0.21 &  plan &  963 &  1.02\\
court &  177 &  0.27 &  planning &  128 &  0.21\\
covariance &  734 &  0.95 &  plant &  132 &  0.13\\
covariance\_matrix &  206 &  0.27 &  platform &  267 &  0.37\\
covariate &  87 &  0.13 &  play &  163 &  0.32\\
covariation &  50 &  0.1 &  player &  183 &  0.27\\
covenant &  419 &  0.45 &  point &  1,046 &  1.79\\
cover &  66 &  0.1 &  point\_in\_time &  54 &  0.11\\
coverage &  599 &  0.83 &  point\_of\_view &  104 &  0.22\\
covid &  474 &  0.41 &  poisson &  116 &  0.19\\
cox &  155 &  0.26 &  policy &  4,188 &  5.88\\
cpi &  93 &  0.14 &  policy\_change &  85 &  0.16\\
cra &  57 &  0.07 &  policy\_implication &  211 &  0.45\\
crash &  454 &  0.58 &  policy\_maker &  208 &  0.42\\
crash\_risk &  449 &  0.3 &  policy\_rate &  94 &  0.14\\
creation &  271 &  0.46 &  policy\_rule &  58 &  0.1\\
credibility &  249 &  0.36 &  policy\_uncertainty &  156 &  0.15\\
credit &  3,879 &  4.66 &  policyholder &  177 &  0.22\\
credit\_card &  211 &  0.17 &  policymaker &  297 &  0.57\\
credit\_default\_swap &  514 &  0.78 &  political\_connection &  243 &  0.28\\
credit\_derivative &  149 &  0.2 &  political\_economy &  105 &  0.18\\
credit\_growth &  111 &  0.15 &  political\_risk &  185 &  0.16\\
credit\_line &  168 &  0.17 &  political\_uncertainty &  154 &  0.13\\
credit\_market &  447 &  0.68 &  politician &  116 &  0.17\\
credit\_quality &  236 &  0.36 &  politics &  73 &  0.13\\
credit\_rating &  825 &  1.01 &  pollution &  90 &  0.07\\
credit\_rating\_agency &  77 &  0.15 &  pool &  295 &  0.39\\
credit\_risk &  1,595 &  1.91 &  pooling &  74 &  0.12\\
credit\_spread &  526 &  0.64 &  poor\_performance &  171 &  0.34\\
credit\_supply &  251 &  0.34 &  poorer &  77 &  0.16\\
credit\_union &  230 &  0.11 &  popularity &  123 &  0.24\\
creditor &  677 &  0.85 &  population &  337 &  0.59\\
creditor\_rights &  147 &  0.16 &  portfolio &  8,061 &  9.53\\
creditworthiness &  99 &  0.19 &  portfolio\_allocation &  147 &  0.28\\
crime &  69 &  0.08 &  portfolio\_choice &  360 &  0.6\\
crise &  429 &  0.72 &  portfolio\_construction &  130 &  0.22\\
crisis &  2,934 &  3.67 &  portfolio\_diversification &  151 &  0.29\\
crisis\_period &  382 &  0.67 &  portfolio\_holding &  93 &  0.17\\
criteria &  74 &  0.15 &  portfolio\_management &  407 &  0.78\\
criterion &  524 &  0.88 &  portfolio\_manager &  286 &  0.51\\
criticism &  54 &  0.11 &  portfolio\_optimization &  230 &  0.37\\
critique &  54 &  0.11 &  portfolio\_performance &  215 &  0.4\\
cross &  1,911 &  2.71 &  portfolio\_return &  321 &  0.57\\
cross\_border &  327 &  0.46 &  portfolio\_risk &  246 &  0.43\\
cross\_country &  387 &  0.74 &  portfolio\_selection &  309 &  0.44\\
cross\_listing &  95 &  0.12 &  portfolio\_strategy &  129 &  0.24\\
cross\_market &  142 &  0.22 &  portfolio\_theory &  117 &  0.2\\
cross\_section &  1,133 &  2.02 &  portfolio\_weight &  96 &  0.18\\
cross\_sectional\_difference &  104 &  0.21 &  portfolios &  73 &  0.15\\
cross\_sectional\_regression &  122 &  0.24 &  portion &  346 &  0.68\\
cross\_sectional\_variation &  292 &  0.6 &  posit &  50 &  0.1\\
crowd &  78 &  0.13 &  position &  1,618 &  2.58\\
crowdfunding &  74 &  0.07 &  positive\_abnormal\_return &  199 &  0.4\\
crowding &  51 &  0.08 &  positive\_association &  198 &  0.39\\
crsp &  78 &  0.12 &  positive\_correlation &  146 &  0.3\\
crude\_oil &  426 &  0.46 &  positive\_effect &  500 &  0.99\\
crunch &  108 &  0.17 &  positive\_impact &  275 &  0.57\\
cryptocurrency &  470 &  0.36 &  positive\_relation &  433 &  0.87\\
cryptocurrency\_market &  144 &  0.17 &  positive\_relationship &  401 &  0.78\\
csi &  59 &  0.06 &  positive\_return &  201 &  0.38\\
csr &  688 &  0.36 &  possess &  57 &  0.12\\
culture &  416 &  0.42 &  possibility &  536 &  1.1\\
cumulative\_abnormal\_return &  146 &  0.29 &  possible\_explanation &  115 &  0.25\\
currency &  3,336 &  3.3 &  post &  318 &  0.59\\
currency\_crisis &  135 &  0.17 &  post\_acquisition &  76 &  0.13\\
currency\_future &  51 &  0.07 &  post\_earning &  65 &  0.11\\
currency\_market &  164 &  0.27 &  potential &  656 &  1.3\\
currency\_option &  102 &  0.16 &  potential\_endogeneity &  105 &  0.23\\
currency\_risk &  207 &  0.26 &  pound &  147 &  0.26\\
current\_account &  349 &  0.3 &  power &  1,894 &  2.73\\
curse &  92 &  0.17 &  power\_parity &  164 &  0.26\\
curvature &  78 &  0.14 &  ppp &  316 &  0.26\\
curve &  652 &  0.88 &  practical\_implication &  562 &  1.19\\
customer &  984 &  1.05 &  practice &  1,376 &  2.39\\
cut &  219 &  0.32 &  practitioner &  354 &  0.71\\
cvar &  111 &  0.1 &  precision &  253 &  0.41\\
cycle &  977 &  1.31 &  predict &  493 &  0.99\\
cyclicality &  81 &  0.14 &  predictability &  1,143 &  1.53\\
czech &  54 &  0.08 &  prediction &  1,958 &  3.4\\
daily\_data &  279 &  0.58 &  predictions &  209 &  0.43\\
daily\_return &  353 &  0.64 &  predictive\_ability &  231 &  0.39\\
damage &  141 &  0.2 &  predictive\_power &  561 &  0.98\\
data &  8,204 &  14.08 &  predictive\_regression &  113 &  0.18\\
data\_envelopment\_analysis &  105 &  0.21 &  predictor &  744 &  1.24\\
data\_from\_to &  141 &  0.3 &  preference &  1,540 &  2.26\\
data\_set &  719 &  1.48 &  premia &  522 &  0.73\\
database &  642 &  1.24 &  premise &  68 &  0.14\\
dataset &  759 &  1.56 &  premium &  2,572 &  3.29\\
date &  1,033 &  1.63 &  premiums &  384 &  0.65\\
dato &  70 &  0.15 &  prepayment &  260 &  0.22\\
dax &  62 &  0.09 &  presence &  2,225 &  4.2\\
day &  2,509 &  3.29 &  present &  198 &  0.42\\
day\_return &  169 &  0.25 &  present\_evidence &  274 &  0.59\\
dcc &  101 &  0.16 &  present\_value &  314 &  0.55\\
dea &  65 &  0.11 &  president &  60 &  0.11\\
deal &  1,142 &  1.39 &  pressure &  735 &  1.08\\
dealer &  811 &  0.8 &  prevail &  67 &  0.15\\
dealers &  169 &  0.29 &  prevailing &  62 &  0.13\\
death &  158 &  0.22 &  prevalence &  119 &  0.23\\
debate &  451 &  0.91 &  prevention &  61 &  0.08\\
debit &  73 &  0.07 &  previous\_literature &  136 &  0.29\\
debt &  4,760 &  4.99 &  previous\_research &  330 &  0.7\\
debt\_capacity &  124 &  0.18 &  previous\_study &  659 &  1.36\\
debt\_contract &  109 &  0.19 &  price &  11,311 &  13.43\\
debt\_crisis &  121 &  0.2 &  price\_adjustment &  164 &  0.27\\
debt\_financing &  221 &  0.4 &  price\_behavior &  81 &  0.14\\
debt\_issuance &  87 &  0.15 &  price\_change &  493 &  0.73\\
debt\_issue &  122 &  0.19 &  price\_data &  62 &  0.13\\
debt\_market &  120 &  0.2 &  price\_decline &  73 &  0.13\\
debt\_maturity &  242 &  0.27 &  price\_discovery &  999 &  1.02\\
debt\_ratio &  188 &  0.26 &  price\_discovery\_process &  139 &  0.25\\
debtholder &  107 &  0.16 &  price\_dynamics &  120 &  0.21\\
debtor &  128 &  0.19 &  price\_effect &  157 &  0.26\\
decade &  585 &  1.21 &  price\_efficiency &  152 &  0.22\\
decay &  86 &  0.14 &  price\_formation &  121 &  0.23\\
december &  474 &  0.91 &  price\_impact &  444 &  0.62\\
decile &  102 &  0.16 &  price\_increase &  105 &  0.2\\
decimalization &  110 &  0.13 &  price\_index &  191 &  0.29\\
decision &  3,948 &  6.11 &  price\_informativeness &  101 &  0.14\\
decision\_make &  222 &  0.38 &  price\_level &  198 &  0.31\\
decisions &  175 &  0.36 &  price\_limit &  258 &  0.18\\
decline &  1,703 &  2.92 &  price\_model &  86 &  0.15\\
decomposition &  519 &  0.89 &  price\_movement &  237 &  0.45\\
decrease &  1,814 &  3.4 &  price\_of\_risk &  99 &  0.16\\
decreasing &  56 &  0.12 &  price\_performance &  51 &  0.08\\
default &  2,134 &  2.51 &  price\_pressure &  183 &  0.28\\
default\_probability &  267 &  0.41 &  price\_process &  98 &  0.18\\
default\_rate &  189 &  0.28 &  price\_ratio &  173 &  0.23\\
default\_risk &  932 &  1.16 &  price\_reaction &  151 &  0.25\\
defaults &  178 &  0.29 &  price\_response &  77 &  0.13\\
defens &  51 &  0.07 &  price\_reversal &  103 &  0.16\\
defense &  90 &  0.11 &  price\_risk &  86 &  0.15\\
deficiency &  56 &  0.1 &  price\_volatility &  277 &  0.43\\
deficit &  305 &  0.38 &  pricing &  3,879 &  5.69\\
definition &  353 &  0.64 &  pricing\_error &  233 &  0.37\\
deflation &  73 &  0.1 &  pricing\_formula &  165 &  0.28\\
degree &  1,905 &  3.55 &  pricing\_kernel &  176 &  0.2\\
delay &  343 &  0.48 &  pricing\_model &  430 &  0.77\\
delegation &  76 &  0.09 &  pricing\_theory &  71 &  0.13\\
deletion &  57 &  0.08 &  principal &  273 &  0.46\\
delinquency &  126 &  0.16 &  principal\_component &  82 &  0.13\\
delisting &  63 &  0.08 &  principal\_component\_analysis &  110 &  0.22\\
deliver &  61 &  0.11 &  principle &  322 &  0.57\\
delivery &  151 &  0.19 &  prior &  54 &  0.08\\
delta &  282 &  0.39 &  prior\_literature &  150 &  0.31\\
demand &  2,665 &  3.6 &  prior\_research &  290 &  0.6\\
demographic &  62 &  0.11 &  prior\_study &  279 &  0.57\\
denomination &  52 &  0.07 &  priority &  180 &  0.24\\
density &  620 &  0.72 &  private\_benefit &  234 &  0.33\\
department &  84 &  0.13 &  private\_debt &  114 &  0.15\\
departure &  153 &  0.26 &  private\_equity &  580 &  0.56\\
depend &  385 &  0.81 &  private\_firm &  371 &  0.42\\
dependence &  1,162 &  1.5 &  private\_information &  833 &  1.28\\
dependence\_structure &  215 &  0.3 &  private\_placement &  147 &  0.15\\
dependency &  233 &  0.38 &  private\_sector &  162 &  0.24\\
deposit &  759 &  0.96 &  privatization &  429 &  0.34\\
deposit\_insurance &  543 &  0.5 &  probabilitie &  65 &  0.13\\
deposit\_rate &  120 &  0.16 &  probability &  2,606 &  3.94\\
depositary &  72 &  0.13 &  probability\_density\_function &  60 &  0.11\\
depositor &  277 &  0.33 &  probability\_distribution &  162 &  0.28\\
depository &  118 &  0.21 &  probability\_of\_default &  160 &  0.27\\
deposits &  266 &  0.41 &  probit &  178 &  0.31\\
depreciation &  289 &  0.44 &  problem &  3,250 &  5.34\\
depression &  120 &  0.16 &  procedure &  1,259 &  2.14\\
depth &  565 &  0.82 &  proceed &  252 &  0.36\\
deregulation &  449 &  0.53 &  process &  3,965 &  6.12\\
derivation &  62 &  0.12 &  processing &  87 &  0.15\\
derivative &  1,578 &  1.75 &  processis &  185 &  0.34\\
derivative\_market &  206 &  0.33 &  procyclicality &  101 &  0.11\\
description &  152 &  0.31 &  produce &  188 &  0.39\\
design &  2,128 &  4.06 &  producer &  190 &  0.3\\
designation &  51 &  0.05 &  product &  1,609 &  2.14\\
desire &  150 &  0.31 &  product\_market &  299 &  0.44\\
destruction &  82 &  0.12 &  product\_market\_competition &  220 &  0.27\\
detail &  179 &  0.37 &  production &  905 &  1.34\\
detection &  176 &  0.27 &  productivity &  879 &  1.02\\
deterioration &  197 &  0.39 &  productivity\_growth &  95 &  0.12\\
determinant &  2,355 &  3.93 &  profession &  68 &  0.12\\
determinant\_of\_bank &  60 &  0.11 &  professional &  160 &  0.23\\
determination &  302 &  0.57 &  professor &  52 &  0.06\\
deutsche &  53 &  0.1 &  profile &  298 &  0.52\\
devaluation &  102 &  0.12 &  profiles &  89 &  0.16\\
develop &  79 &  0.17 &  profit &  2,122 &  3.09\\
developer &  83 &  0.1 &  profit\_efficiency &  123 &  0.13\\
development &  1,569 &  2.49 &  profitability &  1,988 &  2.75\\
deviation &  938 &  1.42 &  program &  1,057 &  1.25\\
device &  191 &  0.35 &  programme &  84 &  0.16\\
diamond &  53 &  0.09 &  programming &  143 &  0.24\\
diebold &  67 &  0.13 &  progress &  155 &  0.27\\
differ &  388 &  0.83 &  project &  1,170 &  1.28\\
difference &  4,481 &  7.22 &  projection &  144 &  0.21\\
difference\_of\_opinion &  68 &  0.1 &  promise &  90 &  0.15\\
different\_country &  104 &  0.22 &  promotion &  111 &  0.16\\
different\_level &  120 &  0.24 &  proof &  52 &  0.1\\
different\_market &  120 &  0.25 &  propagation &  118 &  0.22\\
different\_measure &  106 &  0.23 &  propensity &  638 &  1.1\\
different\_time &  101 &  0.19 &  property &  3,297 &  4.24\\
different\_type &  340 &  0.68 &  property\_rights &  148 &  0.18\\
differential &  296 &  0.49 &  proportion &  907 &  1.63\\
differential\_equation &  69 &  0.12 &  proposal &  423 &  0.53\\
differentials &  240 &  0.36 &  propose &  66 &  0.14\\
differentiation &  106 &  0.15 &  proposition &  195 &  0.37\\
difficulty &  330 &  0.68 &  prospect &  193 &  0.37\\
diffusion &  572 &  0.81 &  prospect\_theory &  137 &  0.17\\
diffusion\_model &  157 &  0.23 &  prospects &  155 &  0.31\\
diffusion\_process &  184 &  0.31 &  protection &  861 &  1.25\\
dilution &  139 &  0.21 &  protections &  84 &  0.13\\
dimension &  653 &  1.2 &  protocol &  53 &  0.06\\
dimensionality &  57 &  0.12 &  provide &  77 &  0.16\\
direct\_evidence &  98 &  0.21 &  provider &  306 &  0.5\\
direct\_investment &  53 &  0.08 &  province &  126 &  0.19\\
direction &  833 &  1.53 &  provision &  769 &  1.03\\
director &  1,136 &  1.05 &  proximity &  219 &  0.33\\
directors &  650 &  0.81 &  proxy &  1,646 &  2.89\\
directorship &  149 &  0.18 &  psychology &  65 &  0.13\\
disability &  51 &  0.03 &  public &  289 &  0.57\\
disadvantage &  107 &  0.22 &  public\_debt &  223 &  0.32\\
disagreement &  373 &  0.36 &  public\_firm &  294 &  0.47\\
disappear &  123 &  0.26 &  public\_information &  269 &  0.43\\
disappointment &  59 &  0.06 &  publication &  248 &  0.35\\
disaster &  236 &  0.22 &  purchase &  778 &  1.17\\
discipline &  223 &  0.36 &  purchaser &  52 &  0.08\\
disclosure &  1,700 &  1.76 &  purpose &  2,864 &  4.25\\
discontinuity &  146 &  0.26 &  put &  165 &  0.3\\
discount &  1,287 &  1.55 &  puzzle &  766 &  1.14\\
discount\_factor &  54 &  0.08 &  puzzling &  53 &  0.11\\
discount\_rate &  401 &  0.52 &  quality &  3,140 &  4.04\\
discounting &  64 &  0.09 &  quantile &  350 &  0.4\\
discounts &  59 &  0.11 &  quantile\_regression &  183 &  0.27\\
discovery &  108 &  0.2 &  quantity &  474 &  0.79\\
discrepancy &  145 &  0.26 &  quarter &  490 &  0.78\\
discrete &  480 &  0.81 &  quarterly\_data &  96 &  0.21\\
discretion &  253 &  0.39 &  quartile &  56 &  0.1\\
discretionary &  82 &  0.15 &  quasi\_natural\_experiment &  123 &  0.24\\
discretionary\_accrual &  127 &  0.16 &  question &  1,234 &  2.4\\
discrimination &  158 &  0.19 &  quintile &  114 &  0.14\\
discussion &  279 &  0.55 &  quotation &  81 &  0.13\\
disease &  57 &  0.08 &  quote &  819 &  1\\
diseconomy &  51 &  0.09 &  race &  137 &  0.21\\
disequilibrium &  50 &  0.08 &  raise &  163 &  0.34\\
disinflation &  64 &  0.07 &  raising &  110 &  0.21\\
disparity &  131 &  0.19 &  random &  550 &  0.93\\
dispersion &  857 &  1 &  random\_walk &  363 &  0.54\\
display &  102 &  0.21 &  range &  1,001 &  1.7\\
disposition &  75 &  0.11 &  rank &  291 &  0.44\\
disposition\_effect &  245 &  0.22 &  ranking &  155 &  0.27\\
disruption &  95 &  0.15 &  rankings &  189 &  0.26\\
dissemination &  100 &  0.17 &  rate &  5,193 &  6.61\\
distance &  671 &  0.81 &  rate\_change &  175 &  0.26\\
distinction &  120 &  0.24 &  rate\_of\_interest &  56 &  0.09\\
distortion &  374 &  0.57 &  rate\_of\_return &  292 &  0.49\\
distress &  510 &  0.65 &  rates &  225 &  0.48\\
distribution &  2,820 &  3.89 &  rather &  63 &  0.14\\
distribution\_of\_return &  53 &  0.1 &  rating &  1,741 &  1.55\\
distributions &  390 &  0.68 &  rating\_agency &  143 &  0.24\\
district &  112 &  0.13 &  rating\_change &  71 &  0.11\\
disturbance &  109 &  0.17 &  ratings &  94 &  0.18\\
divergence &  279 &  0.42 &  ratio &  2,741 &  3.66\\
diversification &  2,030 &  2.2 &  rational\_expectation &  264 &  0.44\\
diversification\_benefit &  309 &  0.47 &  rationale &  247 &  0.49\\
diversified\_firm &  117 &  0.16 &  rationality &  138 &  0.21\\
diversity &  344 &  0.37 &  rationing &  112 &  0.17\\
divestiture &  147 &  0.13 &  reaction &  963 &  1.54\\
divestment &  62 &  0.07 &  readability &  54 &  0.04\\
dividend &  3,498 &  2.69 &  real &  74 &  0.15\\
dividend\_change &  129 &  0.14 &  real\_activity &  119 &  0.18\\
dividend\_growth &  109 &  0.13 &  real\_earning\_management &  109 &  0.09\\
dividend\_payment &  140 &  0.24 &  real\_economy &  152 &  0.26\\
dividend\_payout &  358 &  0.43 &  real\_effect &  188 &  0.36\\
dividend\_policy &  535 &  0.52 &  real\_estate &  1,891 &  1.73\\
dividend\_yield &  352 &  0.52 &  real\_estate\_market &  241 &  0.35\\
division &  239 &  0.28 &  real\_exchange\_rate &  593 &  0.57\\
djia &  74 &  0.11 &  real\_interest\_rate &  264 &  0.34\\
document &  646 &  1.36 &  real\_option &  353 &  0.45\\
dodd &  60 &  0.08 &  reality &  132 &  0.27\\
dollar &  1,357 &  1.9 &  realization &  145 &  0.27\\
dollar\_exchange\_rate &  95 &  0.18 &  reallocation &  149 &  0.22\\
dollarization &  87 &  0.07 &  reason &  670 &  1.37\\
domain &  201 &  0.34 &  rebalance &  73 &  0.13\\
domestic &  72 &  0.15 &  rebalancing &  229 &  0.33\\
domestic\_investor &  102 &  0.17 &  recapitalization &  124 &  0.14\\
domestic\_market &  82 &  0.15 &  receipt &  112 &  0.19\\
dominance &  152 &  0.27 &  receipts &  67 &  0.14\\
dominate &  53 &  0.11 &  recent\_financial\_crisis &  242 &  0.5\\
donation &  63 &  0.06 &  recent\_literature &  102 &  0.22\\
doubt &  69 &  0.15 &  recent\_research &  127 &  0.27\\
dow &  244 &  0.38 &  recent\_study &  189 &  0.41\\
down &  121 &  0.18 &  recent\_year &  360 &  0.76\\
downgrade &  371 &  0.45 &  recession &  539 &  0.78\\
downside &  215 &  0.3 &  recognition &  195 &  0.28\\
downside\_risk &  349 &  0.46 &  recommendation &  722 &  0.72\\
downturn &  283 &  0.5 &  record &  297 &  0.54\\
downward &  200 &  0.39 &  recourse &  50 &  0.07\\
draw &  79 &  0.15 &  recovery &  445 &  0.59\\
drawback &  63 &  0.13 &  recovery\_rate &  209 &  0.22\\
drawdown &  102 &  0.14 &  redemption &  180 &  0.22\\
drift &  417 &  0.54 &  redistribution &  67 &  0.11\\
drive &  107 &  0.23 &  reduce &  268 &  0.56\\
driver &  343 &  0.65 &  reduction &  1,640 &  2.78\\
drivers &  322 &  0.62 &  reference &  364 &  0.57\\
drop &  312 &  0.57 &  refinance &  81 &  0.13\\
drug &  65 &  0.07 &  refinancing &  65 &  0.11\\
dsge &  91 &  0.15 &  reflection &  52 &  0.1\\
duality &  110 &  0.16 &  reform &  1,232 &  1.46\\
dummy &  72 &  0.14 &  reg &  65 &  0.06\\
duration &  927 &  1.03 &  regard &  236 &  0.5\\
durations &  89 &  0.13 &  regime &  2,152 &  2.41\\
dutch &  106 &  0.16 &  regime\_shift &  104 &  0.16\\
duty &  77 &  0.11 &  region &  1,041 &  1.56\\
dynamic &  623 &  1.17 &  registration &  83 &  0.1\\
dynamic\_conditional\_correlation &  106 &  0.2 &  regression &  1,763 &  3.06\\
dynamic\_model &  201 &  0.4 &  regression\_analysis &  261 &  0.53\\
dynamic\_panel &  77 &  0.15 &  regression\_model &  273 &  0.51\\
dynamics &  2,637 &  4.25 &  regressor &  75 &  0.12\\
earlier\_study &  125 &  0.26 &  regularity &  179 &  0.31\\
early\_exercise &  157 &  0.19 &  regulation &  2,073 &  2.81\\
earn &  62 &  0.12 &  regulator &  916 &  1.56\\
earning &  3,157 &  3.14 &  regulatory &  105 &  0.22\\
earning\_announcement &  592 &  0.66 &  regulatory\_capital &  125 &  0.2\\
earning\_forecast &  435 &  0.59 &  regulatory\_change &  152 &  0.28\\
earning\_growth &  98 &  0.15 &  regulatory\_environment &  101 &  0.2\\
earning\_management &  761 &  0.62 &  reinsurance &  279 &  0.18\\
earning\_per\_share &  83 &  0.15 &  reinsurer &  68 &  0.06\\
earning\_quality &  179 &  0.14 &  reinvestment &  95 &  0.12\\
earning\_surprise &  211 &  0.28 &  reit &  620 &  0.51\\
earnings &  98 &  0.21 &  reits &  516 &  0.48\\
earthquake &  54 &  0.07 &  rejection &  156 &  0.28\\
ease &  70 &  0.13 &  relation &  3,644 &  5.75\\
easing &  124 &  0.2 &  relationship &  6,236 &  8.92\\
east &  283 &  0.38 &  relative &  220 &  0.44\\
eastern &  611 &  1.19 &  relative\_importance &  180 &  0.38\\
ecb &  218 &  0.28 &  relative\_performance &  209 &  0.36\\
econ &  138 &  0.26 &  relative\_price &  116 &  0.19\\
econometric &  75 &  0.14 &  relative\_risk\_aversion &  139 &  0.26\\
econometric\_model &  101 &  0.19 &  relaxation &  67 &  0.13\\
econometrica &  77 &  0.15 &  release &  362 &  0.58\\
economic &  362 &  0.73 &  relevance &  383 &  0.72\\
economic\_activity &  301 &  0.53 &  relevant\_information &  101 &  0.2\\
economic\_condition &  258 &  0.48 &  reliability &  108 &  0.19\\
economic\_development &  128 &  0.22 &  reliance &  202 &  0.4\\
economic\_fundamentals &  144 &  0.25 &  relief &  98 &  0.16\\
economic\_growth &  560 &  0.73 &  religion &  64 &  0.08\\
economic\_policy &  53 &  0.11 &  religiosity &  80 &  0.05\\
economic\_policy\_uncertainty &  281 &  0.3 &  rely &  136 &  0.29\\
economic\_significance &  130 &  0.26 &  remain &  75 &  0.16\\
economic\_value &  174 &  0.28 &  removal &  109 &  0.18\\
economic\_variable &  113 &  0.19 &  remuneration &  99 &  0.11\\
economics &  344 &  0.63 &  renegotiation &  230 &  0.25\\
economie &  1,273 &  2.01 &  renminbi &  63 &  0.07\\
economie\_of\_scale &  124 &  0.21 &  rent &  498 &  0.66\\
economist &  115 &  0.23 &  reorganization &  101 &  0.15\\
economy &  2,402 &  4 &  repayment &  156 &  0.22\\
edge &  65 &  0.12 &  replacement &  173 &  0.26\\
editor &  113 &  0.22 &  replication &  194 &  0.25\\
education &  335 &  0.43 &  repo &  206 &  0.17\\
effect &  17,252 &  23.53 &  report &  786 &  1.23\\
effect\_of\_bank &  115 &  0.22 &  reporting &  164 &  0.29\\
effect\_of\_change &  72 &  0.14 &  representation &  378 &  0.65\\
effect\_of\_government &  52 &  0.1 &  representative &  60 &  0.13\\
effectiveness &  919 &  1.55 &  republic &  62 &  0.1\\
effects &  239 &  0.52 &  repurchase &  640 &  0.62\\
efficacy &  182 &  0.37 &  reputation &  856 &  0.92\\
efficiency &  3,153 &  3.84 &  require &  70 &  0.15\\
efficient\_frontier &  113 &  0.17 &  requirement &  858 &  1.38\\
efficient\_market &  182 &  0.34 &  rescue &  59 &  0.06\\
efficient\_portfolio &  115 &  0.18 &  research &  2,866 &  4.78\\
effort &  814 &  1.32 &  researcher &  221 &  0.46\\
egarch &  71 &  0.14 &  researchers &  270 &  0.54\\
elasticity &  447 &  0.61 &  reservation &  73 &  0.08\\
elasticity\_of\_variance &  64 &  0.1 &  reserve &  1,171 &  1.55\\
election &  370 &  0.35 &  reset &  80 &  0.06\\
electricity &  167 &  0.13 &  resident &  79 &  0.13\\
element &  303 &  0.6 &  residual &  182 &  0.3\\
elimination &  72 &  0.15 &  resilience &  118 &  0.19\\
emerald\_backfiles &  118 &  0.26 &  resiliency &  51 &  0.07\\
emerge &  337 &  0.68 &  resistance &  60 &  0.08\\
emergence &  135 &  0.26 &  resolution &  357 &  0.51\\
emergency &  53 &  0.08 &  resort &  105 &  0.15\\
emerging &  70 &  0.15 &  resource &  603 &  0.99\\
emes &  51 &  0.05 &  respect &  942 &  1.87\\
emission &  159 &  0.13 &  respond &  99 &  0.2\\
emotion &  51 &  0.07 &  respondent &  115 &  0.2\\
emphasis &  181 &  0.38 &  response &  2,463 &  3.99\\
empirical\_analysis &  828 &  1.72 &  response\_to\_change &  72 &  0.15\\
empirical\_application &  123 &  0.26 &  responsibility &  125 &  0.22\\
empirical\_evidence &  1,675 &  3.48 &  responsiveness &  65 &  0.13\\
empirical\_examination &  103 &  0.22 &  rest &  182 &  0.36\\
empirical\_finding &  417 &  0.89 &  restatement &  115 &  0.09\\
empirical\_investigation &  271 &  0.58 &  restriction &  1,272 &  1.92\\
empirical\_literature &  176 &  0.36 &  restructuring &  317 &  0.41\\
empirical\_model &  127 &  0.26 &  result &  19,081 &  33.05\\
empirical\_research &  163 &  0.34 &  result\_reveal &  233 &  0.5\\
empirical\_result &  1,291 &  2.69 &  retail &  740 &  0.93\\
empirical\_study &  566 &  1.19 &  retail\_investor &  341 &  0.47\\
empirical\_support &  207 &  0.43 &  retailer &  71 &  0.07\\
empirical\_test &  335 &  0.7 &  retention &  198 &  0.26\\
empirical\_work &  114 &  0.24 &  retirement &  495 &  0.58\\
employ &  59 &  0.13 &  return &  13,650 &  16.21\\
employee &  898 &  0.86 &  return\_comovement &  63 &  0.08\\
employee\_stock\_option &  99 &  0.13 &  return\_data &  76 &  0.15\\
employer &  135 &  0.18 &  return\_distribution &  299 &  0.54\\
employment &  650 &  0.89 &  return\_on\_asset &  121 &  0.26\\
ems &  56 &  0.08 &  return\_on\_equity &  88 &  0.18\\
emu &  302 &  0.3 &  return\_predictability &  360 &  0.58\\
enactment &  86 &  0.14 &  return\_relation &  140 &  0.18\\
end &  1,035 &  1.77 &  return\_relationship &  103 &  0.16\\
end\_fund &  286 &  0.3 &  return\_reversal &  101 &  0.15\\
endogeneity &  618 &  1.21 &  return\_series &  93 &  0.19\\
endogeneity\_concern &  152 &  0.33 &  return\_variance &  76 &  0.12\\
endowment &  214 &  0.29 &  return\_volatility &  364 &  0.62\\
energy &  550 &  0.51 &  returns &  215 &  0.46\\
enforcement &  472 &  0.59 &  rev. &  62 &  0.11\\
engage &  79 &  0.17 &  revaluation &  60 &  0.08\\
engagement &  135 &  0.18 &  reveal &  489 &  1.04\\
england &  86 &  0.16 &  revelation &  94 &  0.16\\
engle &  81 &  0.16 &  revenue &  708 &  0.94\\
enhance &  287 &  0.6 &  reversal &  467 &  0.71\\
enhancement &  149 &  0.26 &  reverse &  332 &  0.52\\
enhancing &  62 &  0.13 &  reversion &  182 &  0.3\\
entail &  55 &  0.12 &  review &  653 &  1.07\\
enterprise &  517 &  0.8 &  revision &  646 &  0.75\\
enterprisis &  139 &  0.24 &  reward &  205 &  0.31\\
entity &  258 &  0.42 &  right &  6,367 &  13.67\\
entrant &  88 &  0.12 &  rights &  681 &  0.93\\
entrenchment &  140 &  0.23 &  rigidity &  181 &  0.24\\
entrepreneur &  425 &  0.49 &  rise &  828 &  1.6\\
entrepreneurship &  98 &  0.12 &  risk &  17,841 &  19.41\\
entropy &  94 &  0.11 &  risk\_aversion &  817 &  1.23\\
entry &  651 &  0.84 &  risk\_exposure &  331 &  0.55\\
environment &  1,565 &  2.77 &  risk\_factor &  943 &  1.51\\
episode &  121 &  0.2 &  risk\_management &  1,034 &  1.54\\
episodes &  185 &  0.33 &  risk\_measure &  657 &  0.86\\
epu &  256 &  0.16 &  risk\_measurement &  80 &  0.15\\
equation &  622 &  1.05 &  risk\_model &  148 &  0.25\\
equations &  287 &  0.54 &  risk\_preference &  152 &  0.25\\
equilibria &  277 &  0.4 &  risk\_premia &  647 &  0.89\\
equilibrium &  1,905 &  2.94 &  risk\_premium &  1,084 &  1.53\\
equilibrium\_model &  204 &  0.42 &  risk\_premiums &  80 &  0.16\\
equity &  5,394 &  7.37 &  risk\_reduction &  96 &  0.19\\
equity\_capital &  295 &  0.42 &  risk\_tolerance &  90 &  0.13\\
equity\_financing &  102 &  0.18 &  riskier &  111 &  0.22\\
equity\_fund &  192 &  0.3 &  riskiness &  210 &  0.36\\
equity\_index &  201 &  0.35 &  risks &  272 &  0.52\\
equity\_investment &  66 &  0.13 &  risky &  129 &  0.26\\
equity\_issuance &  125 &  0.21 &  risky\_asset &  378 &  0.61\\
equity\_issue &  203 &  0.31 &  rival &  308 &  0.37\\
equity\_market &  1,576 &  2.41 &  rmb &  55 &  0.06\\
equity\_mutual\_fund &  179 &  0.32 &  robust &  89 &  0.18\\
equity\_offering &  110 &  0.18 &  robust\_evidence &  150 &  0.32\\
equity\_option &  125 &  0.18 &  robustness &  384 &  0.72\\
equity\_ownership &  126 &  0.18 &  robustness\_check &  173 &  0.37\\
equity\_portfolio &  154 &  0.28 &  robustness\_test &  141 &  0.3\\
equity\_premium &  322 &  0.41 &  roe &  59 &  0.09\\
equity\_premium\_puzzle &  59 &  0.1 &  role &  4,552 &  8.27\\
equity\_price &  225 &  0.4 &  role\_of\_bank &  58 &  0.12\\
equity\_return &  606 &  0.96 &  roll &  120 &  0.21\\
equity\_risk &  104 &  0.16 &  rolling &  51 &  0.11\\
equity\_risk\_premium &  83 &  0.14 &  rollover &  97 &  0.11\\
equity\_value &  125 &  0.23 &  room &  51 &  0.09\\
equity\_volatility &  108 &  0.17 &  root &  205 &  0.35\\
equivalence &  61 &  0.1 &  ross &  137 &  0.23\\
equivalent &  54 &  0.11 &  rotation &  73 &  0.1\\
era &  199 &  0.36 &  round &  97 &  0.16\\
erm &  84 &  0.08 &  route &  57 &  0.09\\
error &  1,638 &  2.39 &  rule &  2,149 &  2.68\\
error\_correction &  99 &  0.2 &  rumor &  69 &  0.07\\
error\_correction\_model &  156 &  0.29 &  run &  1,809 &  2.57\\
esg &  216 &  0.14 &  run\_performance &  159 &  0.25\\
esops &  60 &  0.04 &  russell &  97 &  0.14\\
esos &  57 &  0.06 &  safe\_haven &  175 &  0.16\\
establishment &  128 &  0.2 &  safety &  339 &  0.43\\
estimate &  2,647 &  4.23 &  salary &  112 &  0.17\\
estimation &  2,228 &  3.75 &  sale &  1,959 &  2.55\\
estimation\_error &  121 &  0.19 &  sale\_constraint &  161 &  0.22\\
estimation\_method &  147 &  0.29 &  sales &  52 &  0.1\\
estimation\_procedure &  106 &  0.21 &  same\_time &  267 &  0.57\\
estimator &  1,084 &  1.27 &  sample &  6,484 &  11.12\\
etf &  342 &  0.34 &  sample\_firm &  117 &  0.21\\
etfs &  398 &  0.33 &  sample\_forecast &  227 &  0.46\\
euler &  71 &  0.12 &  sample\_of\_bank &  84 &  0.18\\
eur &  76 &  0.11 &  sample\_of\_firm &  202 &  0.42\\
euro\_area &  632 &  0.72 &  sample\_performance &  144 &  0.28\\
euronext &  55 &  0.07 &  sample\_period &  713 &  1.42\\
european &  1,064 &  2 &  sample\_selection &  65 &  0.13\\
european\_bank &  116 &  0.21 &  sample\_test &  129 &  0.25\\
european\_banking &  72 &  0.11 &  samples &  188 &  0.36\\
european\_country &  284 &  0.55 &  sampling &  237 &  0.36\\
european\_market &  118 &  0.23 &  samuelson &  96 &  0.11\\
european\_option &  230 &  0.39 &  sanction &  67 &  0.07\\
european\_stock\_market &  114 &  0.19 &  sarbanes &  135 &  0.24\\
eurozone &  283 &  0.38 &  satisfaction &  70 &  0.07\\
evaluation &  687 &  1.19 &  saudi &  50 &  0.07\\
event &  2,601 &  3.74 &  saving &  51 &  0.08\\
event\_study &  356 &  0.63 &  savings &  649 &  0.93\\
event\_study\_methodology &  103 &  0.21 &  scale &  718 &  1.17\\
evidence &  13,955 &  24.59 &  scaling &  123 &  0.16\\
evidence\_consistent &  208 &  0.45 &  scandal &  97 &  0.13\\
evidence\_in\_support &  56 &  0.12 &  scarce &  76 &  0.16\\
evolution &  604 &  1.14 &  scarcity &  50 &  0.08\\
ex\_ante &  630 &  1.11 &  scenario &  392 &  0.54\\
ex\_post &  423 &  0.76 &  scenarios &  140 &  0.25\\
examination &  541 &  1.1 &  schedule &  151 &  0.23\\
examine &  97 &  0.21 &  scheme &  786 &  1.1\\
example &  1,010 &  2.03 &  scholar &  97 &  0.15\\
exception &  197 &  0.39 &  schole &  369 &  0.59\\
excess &  1,161 &  1.73 &  scholes &  121 &  0.24\\
excess\_cash &  102 &  0.13 &  schwartz &  79 &  0.13\\
excess\_return &  1,058 &  1.57 &  science &  3,898 &  8.37\\
exchange &  2,316 &  3.42 &  scope &  320 &  0.52\\
exchange\_market &  74 &  0.1 &  scor &  70 &  0.13\\
exchange\_option &  71 &  0.07 &  score &  579 &  0.91\\
exchange\_rate &  2,926 &  3.06 &  scoring &  64 &  0.09\\
exchange\_rate\_change &  108 &  0.18 &  screen &  145 &  0.24\\
exchange\_rate\_dynamics &  71 &  0.12 &  screening &  144 &  0.24\\
exchange\_rate\_exposure &  111 &  0.12 &  scrutiny &  133 &  0.26\\
exchange\_rate\_movement &  91 &  0.17 &  sdf &  83 &  0.09\\
exchange\_rate\_regime &  224 &  0.28 &  search &  561 &  0.79\\
exchange\_rate\_risk &  137 &  0.19 &  season &  60 &  0.11\\
exchange\_rate\_volatility &  221 &  0.3 &  season\_equity\_offering &  75 &  0.15\\
exclusion &  98 &  0.15 &  seasonality &  296 &  0.35\\
exclusive\_licence &  130 &  0.28 &  seasoned\_equity &  75 &  0.13\\
execution &  621 &  0.74 &  seasoned\_equity\_offering &  180 &  0.32\\
executive &  585 &  0.8 &  seat &  96 &  0.13\\
executive\_compensation &  411 &  0.56 &  sec &  313 &  0.47\\
executive\_stock\_option &  134 &  0.17 &  second &  169 &  0.36\\
exemption &  60 &  0.08 &  secondary\_market &  248 &  0.38\\
exercise &  707 &  0.92 &  section &  285 &  0.33\\
exhibin &  167 &  0.36 &  sector &  1,873 &  2.38\\
exhibit &  1,045 &  2.15 &  sectors &  245 &  0.44\\
existence &  1,138 &  2.25 &  securitie &  360 &  0.68\\
exit &  422 &  0.52 &  securities &  212 &  0.44\\
exogenous\_shock &  125 &  0.26 &  securitization &  490 &  0.41\\
exogenous\_shocks &  102 &  0.21 &  security &  3,188 &  4.4\\
expansion &  707 &  1.12 &  security\_market &  233 &  0.42\\
expectation &  1,897 &  2.63 &  security\_price &  153 &  0.28\\
expenditure &  484 &  0.7 &  security\_return &  156 &  0.24\\
expense &  656 &  1.03 &  segment &  428 &  0.61\\
experience &  1,816 &  2.96 &  segmentation &  168 &  0.24\\
experiment &  568 &  1.04 &  selection &  1,061 &  1.65\\
expert &  190 &  0.23 &  selection\_bia &  183 &  0.33\\
expertise &  244 &  0.33 &  selectivity &  98 &  0.12\\
expiration &  312 &  0.38 &  self &  952 &  1.39\\
explanation &  1,447 &  2.72 &  sell &  500 &  0.75\\
explanations &  166 &  0.34 &  seller &  534 &  0.66\\
explanatory\_power &  481 &  0.93 &  selling &  95 &  0.18\\
explanatory\_variable &  176 &  0.36 &  seng &  60 &  0.1\\
exploitation &  52 &  0.11 &  seniority &  78 &  0.12\\
exploration &  81 &  0.16 &  sense &  331 &  0.7\\
exponent &  106 &  0.15 &  sensitivity &  1,489 &  2.37\\
export &  320 &  0.37 &  sentiment &  1,190 &  1\\
exporter &  75 &  0.1 &  seo &  416 &  0.38\\
exposur &  99 &  0.2 &  seos &  230 &  0.29\\
exposure &  2,223 &  2.94 &  separation &  217 &  0.35\\
expression &  246 &  0.47 &  september &  236 &  0.45\\
expropriation &  208 &  0.31 &  sequence &  183 &  0.31\\
extant\_literature &  108 &  0.23 &  serial\_correlation &  180 &  0.27\\
extend &  62 &  0.13 &  series &  1,645 &  2.82\\
extension &  565 &  1.04 &  serve &  101 &  0.21\\
extent &  1,461 &  2.92 &  service &  1,021 &  1.48\\
external\_capital &  64 &  0.11 &  session &  111 &  0.16\\
external\_finance &  193 &  0.29 &  set &  1,748 &  3.37\\
external\_financing &  291 &  0.45 &  setting &  1,005 &  1.97\\
externality &  382 &  0.54 &  settlement &  452 &  0.49\\
extraction &  106 &  0.19 &  setup &  120 &  0.24\\
extrapolation &  84 &  0.15 &  severance &  60 &  0.05\\
extreme &  86 &  0.15 &  severity &  207 &  0.35\\
extreme\_value &  96 &  0.13 &  sfas &  77 &  0.08\\
extreme\_value\_theory &  101 &  0.17 &  shadow &  182 &  0.23\\
face &  550 &  1.12 &  shanghai &  176 &  0.28\\
facilitate &  94 &  0.2 &  shape &  370 &  0.66\\
facility &  188 &  0.24 &  share &  3,734 &  4.8\\
fact &  1,262 &  2.52 &  share\_market &  161 &  0.2\\
factor &  7,292 &  9.2 &  share\_price &  510 &  0.75\\
factor\_model &  896 &  1.33 &  share\_repurchase &  405 &  0.42\\
faculty &  58 &  0.08 &  shareholder &  3,084 &  3.94\\
fail &  304 &  0.55 &  shareholder\_protection &  96 &  0.13\\
failure &  941 &  1.41 &  shareholder\_rights &  136 &  0.17\\
fair\_value &  177 &  0.19 &  shareholder\_value &  287 &  0.45\\
fairness &  73 &  0.08 &  shareholder\_wealth &  293 &  0.5\\
fall &  354 &  0.69 &  shareholding &  219 &  0.35\\
fama &  630 &  1.03 &  sharia &  51 &  0.05\\
familiarity &  87 &  0.12 &  shariah &  96 &  0.08\\
family &  1,193 &  1.25 &  sharing &  119 &  0.2\\
family\_control &  121 &  0.13 &  sharpe &  117 &  0.2\\
family\_firm &  340 &  0.28 &  sharpe\_ratio &  532 &  0.81\\
fashion &  98 &  0.2 &  shed &  82 &  0.18\\
faster &  63 &  0.13 &  sheet &  74 &  0.12\\
fat &  91 &  0.17 &  shelf &  52 &  0.04\\
fault &  68 &  0.04 &  shenzhen &  81 &  0.14\\
favor &  241 &  0.51 &  shift &  1,018 &  1.73\\
favour &  50 &  0.11 &  shifting &  263 &  0.37\\
fdi &  220 &  0.17 &  shiller &  75 &  0.11\\
fdic &  71 &  0.09 &  shleifer &  56 &  0.1\\
fear &  193 &  0.29 &  shock &  1,145 &  1.79\\
feasibility &  54 &  0.11 &  shocks &  3,292 &  4.21\\
feature &  1,543 &  2.91 &  shopping &  88 &  0.08\\
february &  126 &  0.26 &  short &  58 &  0.12\\
fed &  129 &  0.2 &  short\_interest &  199 &  0.2\\
federal &  534 &  0.92 &  short\_position &  154 &  0.28\\
federal\_fund &  90 &  0.11 &  short\_rate &  161 &  0.23\\
federal\_fund\_rate &  127 &  0.18 &  short\_run &  204 &  0.38\\
fee &  1,267 &  1.35 &  short\_sale &  260 &  0.3\\
feedback &  504 &  0.72 &  short\_sale\_constraint &  79 &  0.11\\
female &  51 &  0.09 &  short\_sell &  315 &  0.37\\
fewer &  159 &  0.33 &  short\_seller &  243 &  0.25\\
field &  291 &  0.52 &  short\_selling &  223 &  0.31\\
figure &  85 &  0.14 &  short\_term &  185 &  0.35\\
file &  85 &  0.15 &  shortage &  83 &  0.15\\
filing &  340 &  0.47 &  shortcoming &  90 &  0.18\\
filter &  246 &  0.36 &  shorter &  290 &  0.57\\
financ &  222 &  0.4 &  shortfall &  382 &  0.55\\
finance &  3,068 &  4.33 &  show &  584 &  1.25\\
finance\_literature &  128 &  0.27 &  shrinkage &  106 &  0.13\\
finances &  78 &  0.13 &  side &  848 &  1.26\\
financial &  1,173 &  2.45 &  siegel &  58 &  0.09\\
financial\_analyst &  237 &  0.37 &  sign &  472 &  0.82\\
financial\_asset &  341 &  0.59 &  signal &  1,185 &  1.83\\
financial\_condition &  169 &  0.26 &  signaling &  266 &  0.46\\
financial\_constraint &  580 &  0.78 &  significance &  396 &  0.8\\
financial\_contagion &  124 &  0.17 &  significant\_abnormal\_return &  90 &  0.19\\
financial\_crisis &  1,701 &  2.71 &  significant\_change &  142 &  0.3\\
financial\_crisis\_period &  55 &  0.11 &  significant\_determinant &  130 &  0.27\\
financial\_data &  156 &  0.29 &  significant\_difference &  275 &  0.57\\
financial\_decision &  141 &  0.23 &  significant\_effect &  334 &  0.69\\
financial\_development &  388 &  0.43 &  significant\_impact &  438 &  0.91\\
financial\_distress &  744 &  0.97 &  significant\_improvement &  106 &  0.22\\
financial\_economic &  114 &  0.22 &  significant\_increase &  269 &  0.57\\
financial\_economics &  117 &  0.24 &  significant\_relationship &  116 &  0.24\\
financial\_firm &  169 &  0.25 &  significant\_role &  157 &  0.34\\
financial\_flexibility &  145 &  0.17 &  silver &  140 &  0.15\\
financial\_friction &  123 &  0.19 &  similar\_result &  118 &  0.25\\
financial\_inclusion &  114 &  0.06 &  similarity &  260 &  0.39\\
financial\_innovation &  157 &  0.23 &  simple\_model &  198 &  0.41\\
financial\_institution &  884 &  1.4 &  simplicity &  50 &  0.1\\
financial\_instrument &  123 &  0.21 &  simulation &  1,249 &  2.13\\
financial\_integration &  269 &  0.34 &  simulation\_result &  104 &  0.22\\
financial\_intermediary &  190 &  0.34 &  simulations &  177 &  0.37\\
financial\_intermediation &  178 &  0.3 &  simultaneity &  62 &  0.12\\
financial\_leverage &  261 &  0.36 &  since &  53 &  0.11\\
financial\_liberalization &  118 &  0.14 &  site &  214 &  0.33\\
financial\_literacy &  250 &  0.19 &  situation &  465 &  0.91\\
financial\_management &  522 &  1.09 &  size &  3,831 &  6.11\\
financial\_market &  2,009 &  3.33 &  size\_effect &  182 &  0.28\\
financial\_performance &  328 &  0.48 &  skew &  206 &  0.28\\
financial\_policy &  130 &  0.22 &  skewness &  908 &  0.96\\
financial\_product &  112 &  0.18 &  skill &  695 &  0.9\\
financial\_ratio &  103 &  0.13 &  slack &  82 &  0.12\\
financial\_report &  203 &  0.31 &  slope &  339 &  0.53\\
financial\_return &  97 &  0.16 &  small\_bank &  108 &  0.17\\
financial\_risk &  242 &  0.41 &  small\_business &  317 &  0.31\\
financial\_sector &  346 &  0.54 &  small\_firm &  468 &  0.68\\
financial\_service &  304 &  0.45 &  small\_number &  105 &  0.23\\
financial\_shocks &  106 &  0.17 &  small\_open\_economy &  149 &  0.24\\
financial\_stability &  357 &  0.5 &  small\_stock &  148 &  0.25\\
financial\_statement &  248 &  0.38 &  smaller\_firm &  144 &  0.28\\
financial\_stress &  147 &  0.16 &  sme &  75 &  0.12\\
financial\_structure &  134 &  0.19 &  smes &  212 &  0.22\\
financial\_system &  486 &  0.77 &  smile &  196 &  0.28\\
financial\_time\_series &  118 &  0.2 &  smirk &  55 &  0.06\\
financial\_variable &  146 &  0.26 &  smith &  74 &  0.13\\
financialization &  86 &  0.11 &  smoothing &  178 &  0.28\\
financing &  1,679 &  2.28 &  social &  52 &  0.1\\
financing\_constraint &  158 &  0.24 &  social\_capital &  208 &  0.12\\
financing\_decision &  187 &  0.32 &  social\_media &  100 &  0.1\\
find &  719 &  1.52 &  society &  897 &  1.89\\
finding &  7,696 &  14.55 &  soes &  187 &  0.21\\
findings &  161 &  0.34 &  soft\_information &  125 &  0.14\\
finite &  87 &  0.18 &  software &  72 &  0.11\\
fire &  155 &  0.21 &  solution &  926 &  1.52\\
firm &  29,449 &  24.69 &  solvency &  327 &  0.37\\
firm\_characteristic &  395 &  0.75 &  sons &  497 &  1.08\\
firm\_from\_country &  80 &  0.16 &  sophistication &  102 &  0.18\\
firm\_from\_to &  99 &  0.21 &  sort &  105 &  0.2\\
firm\_in\_country &  60 &  0.11 &  soundness &  80 &  0.12\\
firm\_investment &  117 &  0.21 &  source &  1,685 &  3.04\\
firm\_level &  717 &  1.19 &  source\_of\_information &  50 &  0.09\\
firm\_level\_data &  100 &  0.21 &  source\_of\_risk &  81 &  0.16\\
firm\_performance &  1,002 &  1.28 &  south &  245 &  0.37\\
firm\_risk &  201 &  0.29 &  southern &  639 &  1.37\\
firm\_size &  625 &  1.12 &  sovereign &  222 &  0.33\\
firm\_specific\_information &  115 &  0.2 &  sovereign\_bond &  132 &  0.21\\
firm\_valuation &  159 &  0.25 &  sovereign\_debt &  168 &  0.24\\
firm\_value &  1,334 &  1.84 &  sovereign\_debt\_crisis &  186 &  0.31\\
firms &  170 &  0.36 &  sovereign\_risk &  143 &  0.2\\
first &  77 &  0.15 &  sox &  215 &  0.16\\
first\_study &  176 &  0.37 &  space &  389 &  0.61\\
first\_time &  156 &  0.34 &  span &  81 &  0.16\\
fiscal\_policy &  260 &  0.32 &  spanning &  50 &  0.09\\
fisher &  130 &  0.15 &  special\_case &  149 &  0.31\\
fit &  375 &  0.72 &  specialist &  284 &  0.29\\
fitch &  51 &  0.07 &  specialization &  124 &  0.16\\
flexibility &  438 &  0.68 &  specification &  1,345 &  2.37\\
flight &  253 &  0.33 &  spectrum &  94 &  0.18\\
float &  148 &  0.18 &  speculation &  261 &  0.36\\
flood &  74 &  0.06 &  speculator &  278 &  0.3\\
floor &  248 &  0.32 &  speed &  561 &  0.87\\
flotation &  58 &  0.07 &  speed\_of\_adjustment &  134 &  0.2\\
flow &  1,016 &  1.44 &  spend &  161 &  0.28\\
flows &  63 &  0.13 &  spending &  309 &  0.44\\
fluctuation &  800 &  1.33 &  spike &  79 &  0.13\\
focus &  615 &  1.17 &  spillover &  1,034 &  1.13\\
follow &  102 &  0.17 &  spillover\_effect &  418 &  0.61\\
follower &  54 &  0.08 &  spin &  183 &  0.12\\
fomc &  62 &  0.09 &  spinoff &  103 &  0.07\\
food &  58 &  0.08 &  spirit &  75 &  0.13\\
forbearance &  79 &  0.11 &  spite &  87 &  0.19\\
force &  447 &  0.86 &  spline &  70 &  0.09\\
forecast &  1,997 &  2.44 &  split &  273 &  0.3\\
forecast\_error &  248 &  0.39 &  sponsor &  257 &  0.29\\
forecaster &  126 &  0.16 &  sport &  103 &  0.08\\
forecasting &  128 &  0.26 &  spot &  565 &  0.84\\
foreclosure &  176 &  0.2 &  spot\_market &  191 &  0.29\\
foreign\_asset &  131 &  0.17 &  spot\_price &  218 &  0.33\\
foreign\_bank &  319 &  0.31 &  spot\_rate &  134 &  0.2\\
foreign\_currency &  393 &  0.51 &  spread &  3,367 &  4.14\\
foreign\_direct\_investment &  113 &  0.19 &  spreads &  472 &  0.83\\
foreign\_equity &  90 &  0.13 &  square &  295 &  0.54\\
foreign\_exchange &  590 &  0.96 &  squeeze &  55 &  0.05\\
foreign\_exchange\_market &  409 &  0.68 &  stability &  948 &  1.35\\
foreign\_exchange\_rate &  141 &  0.25 &  stabilization &  245 &  0.33\\
foreign\_exchange\_risk &  137 &  0.18 &  stable &  69 &  0.14\\
foreign\_firm &  114 &  0.16 &  stage &  868 &  1.23\\
foreign\_institutional\_investor &  119 &  0.15 &  stake &  316 &  0.51\\
foreign\_investment &  108 &  0.18 &  stakeholder &  357 &  0.48\\
foreign\_investor &  393 &  0.49 &  stance &  96 &  0.18\\
foreign\_market &  112 &  0.2 &  stand &  133 &  0.21\\
foreign\_ownership &  184 &  0.23 &  standard &  1,213 &  2.01\\
foreigner &  91 &  0.13 &  standard\_deviation &  368 &  0.67\\
form &  2,121 &  3.91 &  standard\_deviation\_increase &  60 &  0.13\\
form\_solution &  113 &  0.22 &  standards &  75 &  0.14\\
form\_solutions &  111 &  0.23 &  star &  171 &  0.19\\
format &  51 &  0.08 &  start &  289 &  0.46\\
formation &  451 &  0.75 &  startup &  86 &  0.1\\
formula &  958 &  1.28 &  state &  4,452 &  6.69\\
formulation &  171 &  0.32 &  state\_ownership &  187 &  0.22\\
fortune &  66 &  0.11 &  state\_variable &  293 &  0.47\\
forward &  103 &  0.19 &  statement &  284 &  0.41\\
forward\_premium &  135 &  0.14 &  static &  519 &  0.83\\
forward\_rate &  213 &  0.32 &  stationarity &  149 &  0.21\\
foster &  839 &  1.81 &  stationary &  190 &  0.34\\
foundation &  201 &  0.38 &  statistic &  417 &  0.73\\
founder &  199 &  0.19 &  statistical &  57 &  0.12\\
fourier &  109 &  0.17 &  statistical\_significance &  131 &  0.27\\
fourth &  112 &  0.24 &  status &  465 &  0.78\\
fraction &  556 &  1.08 &  stein &  75 &  0.11\\
fragility &  234 &  0.32 &  stem &  137 &  0.29\\
fragmentation &  107 &  0.11 &  step &  583 &  0.9\\
frame &  60 &  0.1 &  sterling &  51 &  0.08\\
framework &  3,456 &  6.23 &  stickiness &  96 &  0.14\\
franc &  88 &  0.15 &  stimulus &  58 &  0.09\\
franchise &  80 &  0.1 &  stochastic\_discount\_factor &  140 &  0.23\\
francis &  2,546 &  5.52 &  stochastic\_dominance &  232 &  0.26\\
frank &  66 &  0.09 &  stochastic\_interest\_rate &  138 &  0.21\\
fraud &  319 &  0.27 &  stochastic\_process &  153 &  0.29\\
free\_cash\_flow &  321 &  0.45 &  stochastic\_volatility &  558 &  0.8\\
free\_rate &  156 &  0.28 &  stochastic\_volatility\_model &  344 &  0.52\\
freedom &  145 &  0.18 &  stock &  11,198 &  12.43\\
freeze &  70 &  0.07 &  stock\_exchange &  1,438 &  2.32\\
french &  214 &  0.42 &  stock\_index &  566 &  0.88\\
frequency &  1,657 &  2.51 &  stock\_index\_future &  210 &  0.26\\
frequency\_data &  207 &  0.39 &  stock\_liquidity &  298 &  0.29\\
frequency\_trading &  81 &  0.12 &  stock\_market &  4,299 &  5.9\\
friction &  573 &  0.9 &  stock\_market\_development &  73 &  0.09\\
friday &  70 &  0.07 &  stock\_market\_index &  206 &  0.36\\
friedman &  64 &  0.08 &  stock\_market\_liquidity &  97 &  0.14\\
frontier &  286 &  0.43 &  stock\_market\_participation &  91 &  0.13\\
ftse &  80 &  0.14 &  stock\_market\_performance &  84 &  0.14\\
fuel &  91 &  0.11 &  stock\_market\_reaction &  135 &  0.24\\
full\_sample &  82 &  0.17 &  stock\_market\_return &  386 &  0.65\\
function &  2,305 &  3.78 &  stock\_market\_volatility &  233 &  0.35\\
functioning &  66 &  0.13 &  stock\_option &  440 &  0.54\\
fund &  6,228 &  5.72 &  stock\_ownership &  108 &  0.15\\
fund\_family &  122 &  0.13 &  stock\_performance &  201 &  0.37\\
fund\_flow &  190 &  0.27 &  stock\_portfolio &  118 &  0.22\\
fund\_investor &  59 &  0.1 &  stock\_price &  3,140 &  4.33\\
fund\_management &  60 &  0.1 &  stock\_price\_informativeness &  65 &  0.09\\
fund\_manager &  500 &  0.75 &  stock\_price\_reaction &  215 &  0.38\\
fund\_performance &  294 &  0.52 &  stock\_price\_synchronicity &  65 &  0.06\\
fund\_rate &  62 &  0.07 &  stock\_repurchase &  159 &  0.21\\
fund\_return &  134 &  0.24 &  stock\_return &  4,291 &  5.89\\
fund\_size &  108 &  0.17 &  stock\_return\_predictability &  104 &  0.19\\
fundamental &  550 &  0.92 &  stock\_return\_volatility &  205 &  0.32\\
fundamental\_value &  207 &  0.33 &  stock\_selection &  99 &  0.16\\
fundamentals &  325 &  0.57 &  stock\_split &  257 &  0.23\\
funding &  1,102 &  1.49 &  stock\_volatility &  103 &  0.18\\
funds &  157 &  0.31 &  stockholder &  280 &  0.42\\
further\_analysis &  281 &  0.61 &  stockholding &  68 &  0.1\\
further\_analysis\_reveal &  63 &  0.14 &  stop &  121 &  0.14\\
further\_evidence &  168 &  0.36 &  storage &  122 &  0.13\\
fut &  138 &  0.3 &  store &  68 &  0.09\\
futur &  257 &  0.46 &  story &  122 &  0.2\\
futur\_market &  102 &  0.19 &  straddle &  61 &  0.08\\
future &  2,475 &  3.5 &  strategic &  52 &  0.11\\
future\_contract &  579 &  0.86 &  strategies &  83 &  0.18\\
future\_earning &  212 &  0.29 &  strategy &  4,937 &  6.15\\
future\_market &  963 &  1.33 &  stream &  116 &  0.23\\
future\_option &  71 &  0.12 &  street &  186 &  0.26\\
future\_performance &  140 &  0.26 &  strength &  560 &  0.97\\
future\_price &  618 &  0.83 &  stress &  432 &  0.58\\
future\_research &  191 &  0.39 &  stress\_test &  168 &  0.16\\
future\_return &  478 &  0.87 &  stricter &  62 &  0.11\\
future\_stock\_return &  160 &  0.28 &  strike &  165 &  0.25\\
future\_volatility &  153 &  0.28 &  strike\_price &  123 &  0.21\\
futures &  300 &  0.57 &  strips &  51 &  0.05\\
gain &  1,518 &  2.38 &  strong\_evidence &  586 &  1.25\\
gains &  171 &  0.35 &  strong\_support &  147 &  0.32\\
gambling &  94 &  0.11 &  structural\_break &  354 &  0.49\\
game &  433 &  0.62 &  structural\_change &  209 &  0.34\\
gamma &  187 &  0.28 &  structural\_model &  241 &  0.43\\
gap &  585 &  0.93 &  structure &  3,091 &  4.66\\
gaps &  56 &  0.11 &  student &  457 &  0.42\\
garch &  1,079 &  1.49 &  studies &  65 &  0.14\\
garch\_model &  210 &  0.37 &  study &  10,276 &  17.54\\
gas &  203 &  0.23 &  style &  950 &  1.05\\
gcc &  134 &  0.1 &  sub &  80 &  0.15\\
gdp &  513 &  0.78 &  sub\_period &  56 &  0.1\\
gdp\_growth &  108 &  0.18 &  subject &  331 &  0.63\\
gender &  411 &  0.41 &  submarket &  58 &  0.04\\
gender\_diversity &  125 &  0.1 &  submission &  136 &  0.18\\
general\_equilibrium &  124 &  0.23 &  subperiod &  151 &  0.26\\
general\_equilibrium\_model &  206 &  0.43 &  subprime &  170 &  0.28\\
generalization &  105 &  0.21 &  subsample &  268 &  0.52\\
generalized &  63 &  0.12 &  subscription &  66 &  0.08\\
generate &  80 &  0.17 &  subset &  201 &  0.39\\
generating &  113 &  0.23 &  subsidiary &  317 &  0.37\\
generation &  288 &  0.48 &  subsidy &  250 &  0.32\\
geography &  72 &  0.13 &  substitutability &  71 &  0.13\\
geometric\_brownian\_motion &  103 &  0.21 &  substitute &  361 &  0.66\\
gfc &  100 &  0.15 &  substitution &  437 &  0.67\\
global &  110 &  0.21 &  success &  566 &  0.98\\
global\_equity &  85 &  0.15 &  succession &  156 &  0.12\\
global\_financial\_crisis &  677 &  1.19 &  successor &  51 &  0.06\\
global\_market &  110 &  0.2 &  suffer &  58 &  0.12\\
globalization &  203 &  0.27 &  sufficient\_condition &  112 &  0.22\\
gmm &  179 &  0.3 &  suggestion &  100 &  0.21\\
goal &  440 &  0.73 &  sukuk &  126 &  0.05\\
gold &  475 &  0.48 &  sum &  319 &  0.59\\
good &  179 &  0.32 &  summary &  85 &  0.17\\
good\_news &  152 &  0.28 &  summer &  62 &  0.1\\
goodness &  98 &  0.18 &  superior\_performance &  209 &  0.41\\
goods &  335 &  0.5 &  superiority &  101 &  0.2\\
google &  113 &  0.16 &  supervision &  264 &  0.38\\
governance &  1,663 &  2.04 &  supervisor &  52 &  0.09\\
governance\_mechanism &  150 &  0.28 &  supplier &  490 &  0.5\\
governance\_structure &  115 &  0.19 &  supply &  1,302 &  1.93\\
government &  2,527 &  3.17 &  supply\_of\_credit &  52 &  0.09\\
government\_bond &  431 &  0.62 &  supply\_shocks &  81 &  0.13\\
government\_debt &  106 &  0.16 &  support &  1,516 &  2.83\\
government\_intervention &  109 &  0.16 &  surface &  154 &  0.21\\
grade &  391 &  0.55 &  surge &  102 &  0.18\\
granger &  396 &  0.64 &  surplus &  260 &  0.39\\
grant &  162 &  0.22 &  surprise &  397 &  0.52\\
gravity &  59 &  0.09 &  surprisis &  96 &  0.18\\
great &  83 &  0.13 &  surrender &  81 &  0.06\\
great\_recession &  119 &  0.2 &  survey &  1,025 &  1.63\\
greek &  301 &  0.36 &  survey\_data &  169 &  0.32\\
grid &  60 &  0.1 &  survival &  416 &  0.56\\
gross &  90 &  0.15 &  survivor &  51 &  0.06\\
gross\_domestic\_product &  64 &  0.14 &  survivorship &  113 &  0.18\\
group &  4,579 &  8.27 &  sustainability &  183 &  0.22\\
grouping &  67 &  0.11 &  swap &  685 &  0.69\\
growth &  3,420 &  4.48 &  swap\_market &  65 &  0.07\\
growth\_firm &  136 &  0.21 &  swap\_spread &  70 &  0.08\\
growth\_opportunity &  510 &  0.75 &  swaption &  152 &  0.15\\
growth\_option &  176 &  0.23 &  swing &  88 &  0.15\\
growth\_rate &  526 &  0.83 &  swiss &  83 &  0.15\\
growth\_stock &  187 &  0.28 &  switch &  230 &  0.4\\
guarantee &  518 &  0.56 &  switching &  53 &  0.11\\
guaranty &  59 &  0.06 &  symmetry &  85 &  0.13\\
guidance &  184 &  0.3 &  synchronicity &  95 &  0.1\\
guideline &  103 &  0.18 &  synchronization &  64 &  0.07\\
gulf &  85 &  0.1 &  syndicate &  209 &  0.24\\
habit &  205 &  0.2 &  syndication &  100 &  0.11\\
half &  533 &  0.98 &  synergy &  247 &  0.34\\
halt &  95 &  0.07 &  system &  2,471 &  3.59\\
hand &  511 &  1.01 &  systematic\_risk &  653 &  0.98\\
hang &  76 &  0.12 &  systemic\_risk &  826 &  0.73\\
hansen &  109 &  0.18 &  systems &  176 &  0.34\\
harm &  55 &  0.11 &  table &  100 &  0.16\\
haven &  85 &  0.11 &  tail &  781 &  1.08\\
hawke &  77 &  0.09 &  tail\_dependence &  150 &  0.19\\
hazard &  178 &  0.26 &  tail\_risk &  400 &  0.44\\
hazard\_model &  99 &  0.16 &  tails &  59 &  0.12\\
headquarters &  141 &  0.2 &  take &  158 &  0.31\\
health &  546 &  0.6 &  takeover &  1,446 &  1.3\\
health\_insurance &  116 &  0.11 &  takeovers &  73 &  0.13\\
heath &  63 &  0.11 &  tale &  60 &  0.13\\
hedge &  1,461 &  1.95 &  talent &  91 &  0.11\\
hedge\_fund &  1,569 &  1.12 &  tangibility &  60 &  0.1\\
hedge\_fund\_manager &  96 &  0.15 &  target &  3,003 &  3.06\\
hedge\_fund\_return &  130 &  0.18 &  target\_firm &  387 &  0.57\\
hedge\_ratio &  369 &  0.42 &  targeting &  158 &  0.25\\
hedge\_strategy &  191 &  0.32 &  tariff &  80 &  0.1\\
hedger &  173 &  0.22 &  tarp &  130 &  0.08\\
hedging &  1,258 &  1.65 &  task &  151 &  0.3\\
help &  151 &  0.32 &  tax &  3,128 &  2.54\\
herd &  191 &  0.27 &  tax\_avoidance &  116 &  0.1\\
herding &  366 &  0.36 &  tax\_benefit &  108 &  0.16\\
heston &  243 &  0.33 &  tax\_rate &  270 &  0.38\\
heterogeneity &  1,026 &  1.63 &  tax\_shield &  143 &  0.17\\
heteroscedasticity &  142 &  0.27 &  taxation &  306 &  0.41\\
heteroskedasticity &  118 &  0.19 &  taxpayer &  104 &  0.14\\
heuristic &  61 &  0.1 &  taylor &  2,807 &  5.82\\
hft &  53 &  0.07 &  team &  282 &  0.31\\
hfts &  50 &  0.05 &  tech &  189 &  0.21\\
hierarchy &  78 &  0.14 &  technical\_analysis &  168 &  0.18\\
high &  67 &  0.13 &  technical\_trading\_rule &  134 &  0.18\\
high\_degree &  111 &  0.24 &  technique &  1,607 &  2.87\\
high\_frequency &  198 &  0.34 &  techniques &  124 &  0.26\\
high\_frequency\_data &  69 &  0.14 &  technology &  1,062 &  1.4\\
high\_level &  398 &  0.8 &  temperature &  116 &  0.08\\
high\_price &  92 &  0.15 &  tenant &  121 &  0.08\\
high\_return &  114 &  0.23 &  tend &  136 &  0.29\\
high\_volatility &  187 &  0.38 &  tendency &  367 &  0.73\\
higher\_cost &  80 &  0.16 &  tender &  100 &  0.12\\
higher\_interest\_rate &  79 &  0.17 &  tender\_offer &  222 &  0.23\\
higher\_level &  450 &  0.9 &  tenure &  271 &  0.35\\
higher\_moment &  112 &  0.16 &  term &  6,910 &  10.26\\
higher\_price &  114 &  0.24 &  term\_debt &  365 &  0.46\\
higher\_return &  335 &  0.65 &  term\_interest\_rate &  339 &  0.52\\
higher\_risk &  209 &  0.41 &  term\_investment &  85 &  0.15\\
highlight &  97 &  0.2 &  term\_investor &  111 &  0.16\\
historical\_data &  119 &  0.25 &  term\_of\_trade &  97 &  0.13\\
history &  387 &  0.74 &  term\_performance &  198 &  0.31\\
hit &  55 &  0.08 &  term\_premium &  113 &  0.15\\
hoarding &  62 &  0.11 &  term\_return &  126 &  0.21\\
hoc &  85 &  0.16 &  term\_structure &  1,311 &  1.6\\
hold &  507 &  0.96 &  term\_structure\_model &  266 &  0.44\\
hold\_period &  160 &  0.29 &  termination &  255 &  0.29\\
holder &  367 &  0.57 &  termism &  51 &  0.07\\
holding &  1,243 &  2.01 &  terrorism &  55 &  0.04\\
holding\_company &  51 &  0.08 &  terrorist &  55 &  0.06\\
holdings &  170 &  0.34 &  test &  4,957 &  7.25\\
holiday &  138 &  0.11 &  test\_result &  94 &  0.19\\
home &  982 &  1.27 &  test\_statistic &  134 &  0.21\\
home\_bia &  274 &  0.27 &  testing &  578 &  1.01\\
home\_market &  98 &  0.15 &  tests &  68 &  0.15\\
homeowner &  146 &  0.21 &  texas &  66 &  0.09\\
homeownership &  81 &  0.08 &  text &  111 &  0.17\\
homogeneity &  55 &  0.1 &  theme &  60 &  0.11\\
horizon &  1,521 &  2.18 &  theorem &  128 &  0.21\\
host &  189 &  0.28 &  theoretical\_model &  340 &  0.7\\
hotel &  65 &  0.03 &  theoretical\_prediction &  171 &  0.36\\
hour &  436 &  0.56 &  theories &  290 &  0.59\\
house &  510 &  0.7 &  theory &  3,790 &  6.16\\
house\_price &  682 &  0.66 &  they &  136 &  0.25\\
household &  1,509 &  1.44 &  thing &  108 &  0.23\\
housing &  1,120 &  1.06 &  third &  145 &  0.3\\
housing\_market &  442 &  0.57 &  threat &  303 &  0.5\\
housing\_price &  274 &  0.3 &  threshold &  687 &  0.98\\
hull &  61 &  0.08 &  thrift &  168 &  0.16\\
human\_capital &  266 &  0.36 &  through &  112 &  0.19\\
hurricane &  60 &  0.07 &  tick &  164 &  0.25\\
hybrid &  168 &  0.25 &  tick\_size &  277 &  0.28\\
hypotheses &  844 &  1.56 &  tie &  256 &  0.32\\
hypothesis &  3,213 &  5.3 &  tier &  173 &  0.22\\
icapm &  61 &  0.09 &  tightening &  65 &  0.12\\
idea &  470 &  0.94 &  tighter &  62 &  0.12\\
identification &  470 &  0.91 &  time &  10,298 &  15.38\\
identity &  206 &  0.32 &  time\_horizon &  203 &  0.35\\
idiosyncratic\_risk &  461 &  0.54 &  time\_model &  117 &  0.21\\
idiosyncratic\_volatility &  482 &  0.46 &  time\_period &  436 &  0.88\\
ifrs &  127 &  0.1 &  time\_scale &  84 &  0.11\\
illiquidity &  667 &  0.79 &  time\_series &  856 &  1.53\\
illusion &  103 &  0.12 &  time\_to\_maturity &  87 &  0.16\\
illustration &  103 &  0.22 &  time\_variation &  280 &  0.52\\
image &  58 &  0.09 &  timeliness &  86 &  0.12\\
imbalance &  332 &  0.43 &  timer &  58 &  0.06\\
imf &  65 &  0.09 &  timing &  1,022 &  1.57\\
immunization &  87 &  0.07 &  tip &  63 &  0.06\\
impact &  7,863 &  12.91 &  tobin &  274 &  0.46\\
impact\_of\_bank &  80 &  0.16 &  tobit &  59 &  0.11\\
impact\_of\_change &  63 &  0.13 &  today &  200 &  0.38\\
impacts &  98 &  0.2 &  toehold &  64 &  0.04\\
impediment &  69 &  0.13 &  tokyo &  162 &  0.23\\
imperfection &  100 &  0.18 &  tolerance &  63 &  0.08\\
implementation &  741 &  1.33 &  tom &  62 &  0.05\\
implication &  3,217 &  6.17 &  tone &  181 &  0.16\\
implied\_volatility &  950 &  1.17 &  tool &  756 &  1.39\\
import &  128 &  0.18 &  top &  139 &  0.27\\
importance &  1,753 &  3.45 &  topic &  234 &  0.45\\
important\_determinant &  331 &  0.69 &  toronto &  75 &  0.13\\
important\_factor &  190 &  0.41 &  total &  61 &  0.12\\
important\_implication &  277 &  0.59 &  total\_asset &  160 &  0.28\\
important\_implications &  102 &  0.22 &  total\_factor\_productivity &  87 &  0.14\\
important\_policy\_implication &  80 &  0.17 &  total\_return &  121 &  0.19\\
important\_role &  558 &  1.19 &  total\_risk &  112 &  0.18\\
imposition &  57 &  0.12 &  tournament &  197 &  0.13\\
improve &  108 &  0.23 &  track &  155 &  0.28\\
improveament &  165 &  0.34 &  tracking &  77 &  0.12\\
improvement &  929 &  1.78 &  trade &  5,655 &  7.09\\
improvements &  91 &  0.19 &  trade\_credit &  486 &  0.31\\
impulse\_response &  89 &  0.15 &  trade\_size &  176 &  0.25\\
impulse\_response\_function &  62 &  0.13 &  trade\_strategy &  168 &  0.35\\
imputation &  63 &  0.06 &  trade\_volume &  433 &  0.76\\
in\_difference &  117 &  0.25 &  tradeoff &  247 &  0.42\\
inability &  89 &  0.18 &  trader &  2,584 &  2.9\\
inattention &  55 &  0.08 &  traders &  52 &  0.11\\
incentife &  290 &  0.58 &  trades &  73 &  0.15\\
incentive &  2,983 &  4.25 &  trading &  4,883 &  6.52\\
incentive\_compensation &  100 &  0.14 &  trading\_activity &  556 &  0.88\\
inception &  60 &  0.12 &  trading\_behavior &  215 &  0.39\\
incidence &  226 &  0.42 &  trading\_cost &  274 &  0.44\\
inclusion &  427 &  0.77 &  trading\_day &  257 &  0.47\\
income &  2,692 &  3.36 &  trading\_rule &  212 &  0.3\\
incomplete\_market &  123 &  0.22 &  trading\_strategy &  667 &  1.1\\
incompleteness &  52 &  0.09 &  trading\_system &  134 &  0.2\\
inconsistency &  123 &  0.21 &  trading\_volume &  1,015 &  1.53\\
incorporation &  105 &  0.2 &  tradition &  54 &  0.1\\
increase &  5,889 &  9.9 &  traffic &  55 &  0.05\\
increase\_in\_risk &  51 &  0.1 &  training &  72 &  0.13\\
increment &  79 &  0.13 &  trait &  106 &  0.16\\
incumbent &  121 &  0.18 &  tranch &  149 &  0.18\\
indebtedness &  53 &  0.1 &  tranquil &  53 &  0.1\\
independence &  284 &  0.45 &  transaction &  2,201 &  3.13\\
independent\_director &  133 &  0.19 &  transaction\_cost &  1,339 &  2.06\\
independent\_directors &  233 &  0.31 &  transaction\_data &  191 &  0.38\\
index &  5,129 &  6.07 &  transaction\_price &  153 &  0.24\\
index\_fund &  187 &  0.25 &  transfer &  535 &  0.76\\
index\_future &  371 &  0.5 &  transform &  191 &  0.29\\
index\_option &  333 &  0.54 &  transformation &  254 &  0.42\\
index\_option\_market &  78 &  0.11 &  transition &  766 &  1.05\\
index\_return &  190 &  0.33 &  transitory &  184 &  0.29\\
indexation &  62 &  0.08 &  transmission &  873 &  1.24\\
indication &  96 &  0.2 &  transmission\_mechanism &  133 &  0.25\\
indicator &  1,081 &  1.63 &  transparency &  764 &  0.94\\
indifference &  53 &  0.06 &  transportation &  52 &  0.08\\
individual &  865 &  1.35 &  trap &  51 &  0.08\\
individual\_bank &  112 &  0.21 &  treasury &  651 &  0.91\\
individual\_firm &  112 &  0.21 &  treasury\_bond &  153 &  0.24\\
individual\_investor &  654 &  0.86 &  treatment &  395 &  0.64\\
individual\_stock &  420 &  0.72 &  tree &  402 &  0.43\\
individualism &  66 &  0.09 &  trend &  1,308 &  1.89\\
induce &  151 &  0.31 &  treynor &  52 &  0.08\\
industrial &  104 &  0.2 &  trigger &  171 &  0.25\\
industries &  920 &  1.48 &  trust &  534 &  0.48\\
industry &  4,340 &  5.56 &  tunneling &  93 &  0.1\\
inefficiency &  666 &  1.01 &  turbulence &  62 &  0.12\\
inequality &  296 &  0.26 &  turmoil &  166 &  0.31\\
inertia &  55 &  0.08 &  turn &  522 &  0.97\\
inference &  458 &  0.87 &  turnover &  1,017 &  1.32\\
inflation &  3,226 &  2.62 &  tweet &  54 &  0.04\\
inflation\_expectation &  135 &  0.16 &  twin &  64 &  0.09\\
inflation\_rate &  224 &  0.33 &  twitter &  62 &  0.05\\
inflow &  293 &  0.43 &  type &  2,991 &  5.1\\
influence &  2,496 &  4.35 &  unbiasedness &  87 &  0.11\\
informa &  1,145 &  2.48 &  uncertainty &  3,018 &  3.64\\
information &  9,467 &  12.37 &  unconventional\_monetary\_policy &  148 &  0.19\\
information\_acquisition &  144 &  0.21 &  uncover &  52 &  0.11\\
information\_advantage &  143 &  0.24 &  underestimation &  60 &  0.12\\
information\_asymmetry &  1,329 &  1.86 &  underinvestment &  88 &  0.15\\
information\_content &  655 &  1.07 &  underlying &  96 &  0.18\\
information\_disclosure &  133 &  0.21 &  underlying\_asset &  426 &  0.75\\
information\_environment &  249 &  0.41 &  underlying\_stock &  217 &  0.36\\
information\_flow &  224 &  0.37 &  underperformance &  373 &  0.59\\
information\_production &  163 &  0.23 &  underprice &  54 &  0.11\\
information\_ratio &  118 &  0.19 &  underpricing &  739 &  0.79\\
information\_share &  251 &  0.27 &  underreaction &  171 &  0.25\\
information\_uncertainty &  112 &  0.12 &  understanding &  481 &  1.01\\
informational\_advantage &  131 &  0.24 &  undervaluation &  118 &  0.18\\
informational\_efficiency &  164 &  0.27 &  underwriter &  699 &  0.73\\
informativeness &  177 &  0.29 &  underwriting &  262 &  0.38\\
infrastructure &  121 &  0.18 &  unemployment &  108 &  0.17\\
ingersoll &  55 &  0.09 &  unification &  63 &  0.08\\
initial\_public\_offering &  631 &  1.16 &  uniform &  66 &  0.11\\
initial\_return &  186 &  0.23 &  union &  624 &  0.89\\
initiation &  210 &  0.26 &  unionization &  55 &  0.05\\
initiative &  138 &  0.23 &  unique\_data &  74 &  0.16\\
injection &  52 &  0.08 &  unique\_data\_set &  160 &  0.35\\
injury &  83 &  0.09 &  unique\_dataset &  189 &  0.41\\
innovation &  1,695 &  1.86 &  uniqueness &  63 &  0.11\\
input &  481 &  0.77 &  unit &  559 &  0.8\\
inside &  84 &  0.15 &  unit\_root &  276 &  0.35\\
insider &  1,105 &  1.11 &  unity &  59 &  0.11\\
insider\_ownership &  164 &  0.17 &  universe &  211 &  0.41\\
insider\_trade &  272 &  0.39 &  update &  73 &  0.14\\
insider\_trading &  471 &  0.54 &  upgrade &  162 &  0.25\\
insiders &  159 &  0.26 &  upside &  52 &  0.1\\
insight &  498 &  1.04 &  upward &  114 &  0.23\\
insights &  229 &  0.48 &  usage &  275 &  0.39\\
insolvency &  311 &  0.38 &  usd &  272 &  0.34\\
instability &  382 &  0.59 &  use &  3,049 &  5.33\\
instance &  183 &  0.38 &  use\_of\_derivative &  80 &  0.11\\
institute &  417 &  0.9 &  usefulness &  211 &  0.42\\
institution &  2,062 &  2.78 &  user &  218 &  0.35\\
institutional\_investor &  1,635 &  2.24 &  utility &  1,112 &  1.61\\
institutional\_investor\_llc &  66 &  0.14 &  utility\_function &  260 &  0.41\\
institutional\_ownership &  597 &  0.75 &  utilization &  120 &  0.18\\
institutional\_shareholder &  109 &  0.15 &  vacancy &  55 &  0.07\\
institutional\_trading &  149 &  0.21 &  validation &  53 &  0.1\\
instrument &  913 &  1.52 &  validity &  249 &  0.51\\
instrumental\_variable &  203 &  0.42 &  valuation &  2,557 &  3.56\\
instrumental\_variable\_approach &  65 &  0.14 &  valuation\_effect &  231 &  0.36\\
insurance &  3,147 &  3 &  valuation\_model &  181 &  0.34\\
insurance\_company &  351 &  0.52 &  value &  10,707 &  14.91\\
insurance\_contract &  84 &  0.14 &  value\_at\_risk &  340 &  0.48\\
insurance\_industry &  275 &  0.42 &  value\_creation &  169 &  0.25\\
insurance\_market &  222 &  0.33 &  value\_of\_cash &  83 &  0.09\\
insurance\_policy &  65 &  0.1 &  value\_premium &  261 &  0.28\\
insurer &  1,309 &  1.12 &  value\_relevance &  126 &  0.15\\
intangible &  57 &  0.07 &  value\_stock &  193 &  0.3\\
intangible\_asset &  102 &  0.12 &  vanilla &  104 &  0.19\\
integration &  984 &  1.26 &  var &  1,284 &  1.51\\
intelligence &  51 &  0.09 &  variability &  476 &  0.75\\
intensity &  914 &  1.33 &  variable &  3,021 &  4.93\\
intention &  76 &  0.13 &  variance &  2,719 &  3.57\\
inter &  195 &  0.35 &  variance\_ratio\_test &  65 &  0.11\\
interact &  85 &  0.18 &  variance\_risk\_premium &  77 &  0.11\\
interaction &  1,178 &  2.07 &  variance\_swap &  107 &  0.1\\
interbank &  262 &  0.39 &  variant &  141 &  0.27\\
interbank\_market &  206 &  0.23 &  variation &  2,313 &  4.03\\
interconnectedness &  108 &  0.16 &  varie &  64 &  0.14\\
interdependence &  224 &  0.35 &  varies &  454 &  0.95\\
interdependency &  83 &  0.13 &  varies\_over\_time &  54 &  0.11\\
interest &  1,890 &  3.14 &  variety &  623 &  1.27\\
interest\_margin &  54 &  0.05 &  vary &  170 &  0.36\\
interest\_parity &  103 &  0.16 &  varying &  276 &  0.55\\
interest\_rate &  3,757 &  4.7 &  vasicek &  67 &  0.11\\
interest\_rate\_change &  72 &  0.13 &  vcs &  163 &  0.17\\
interest\_rate\_derivative &  91 &  0.15 &  vector &  454 &  0.81\\
interest\_rate\_risk &  314 &  0.42 &  vector\_autoregression &  197 &  0.4\\
interest\_rate\_swap &  111 &  0.14 &  vector\_autoregressive\_model &  78 &  0.16\\
interest\_rate\_volatility &  87 &  0.14 &  vega &  140 &  0.16\\
interests &  86 &  0.18 &  vehicle &  213 &  0.35\\
intermediaries &  114 &  0.2 &  venture &  275 &  0.35\\
intermediary &  204 &  0.33 &  venture\_capital &  655 &  0.68\\
intermediation &  154 &  0.25 &  venture\_capitalist &  290 &  0.35\\
internal\_capital\_market &  208 &  0.26 &  venue &  157 &  0.21\\
internal\_control &  109 &  0.11 &  verification &  61 &  0.1\\
internalization &  53 &  0.07 &  version &  532 &  1.03\\
international &  833 &  1.72 &  versus &  130 &  0.26\\
international\_capital &  112 &  0.21 &  viability &  78 &  0.15\\
international\_diversification &  214 &  0.28 &  vice &  52 &  0.09\\
international\_equity &  146 &  0.21 &  view &  1,354 &  2.55\\
international\_equity\_market &  104 &  0.18 &  viewpoint &  63 &  0.13\\
international\_evidence &  263 &  0.54 &  views &  50 &  0.1\\
international\_financial\_market &  62 &  0.12 &  violation &  259 &  0.4\\
international\_market &  172 &  0.33 &  violations &  65 &  0.11\\
international\_portfolio &  135 &  0.23 &  vis &  123 &  0.2\\
international\_stock\_market &  172 &  0.3 &  visibility &  122 &  0.16\\
international\_trade &  115 &  0.18 &  visit &  81 &  0.06\\
internationalization &  115 &  0.11 &  vix &  702 &  0.56\\
internet &  480 &  0.52 &  volatile &  273 &  0.55\\
interplay &  83 &  0.17 &  volatility &  9,651 &  10.07\\
interpolation &  50 &  0.08 &  volatility\_dynamics &  88 &  0.15\\
interpretation &  448 &  0.88 &  volatility\_forecast &  238 &  0.35\\
interrelationship &  61 &  0.1 &  volatility\_index &  160 &  0.25\\
interval &  452 &  0.72 &  volatility\_model &  168 &  0.28\\
intervention &  898 &  0.82 &  volatility\_process &  93 &  0.17\\
interventions &  181 &  0.28 &  volatility\_risk &  275 &  0.31\\
intra &  104 &  0.18 &  volatility\_smile &  95 &  0.16\\
intraday &  1,052 &  1.29 &  volatility\_spillover &  388 &  0.43\\
intraday\_data &  167 &  0.33 &  volatility\_surface &  70 &  0.11\\
introduce &  56 &  0.12 &  volume &  1,908 &  2.43\\
introduction &  948 &  1.5 &  voluntary &  99 &  0.19\\
intuition &  129 &  0.28 &  voluntary\_disclosure &  116 &  0.13\\
inventories &  58 &  0.1 &  vote &  296 &  0.36\\
inventory &  520 &  0.6 &  voting &  441 &  0.46\\
inverse &  259 &  0.5 &  voting\_rights &  127 &  0.18\\
inversion &  57 &  0.09 &  vulnerability &  221 &  0.32\\
invest &  90 &  0.19 &  wafe &  68 &  0.09\\
investament &  104 &  0.21 &  wage &  472 &  0.55\\
investigation &  547 &  1.13 &  wake &  78 &  0.16\\
investing &  285 &  0.5 &  wall &  141 &  0.25\\
investment &  8,358 &  10.24 &  wang &  78 &  0.12\\
investment\_bank &  264 &  0.35 &  war &  174 &  0.24\\
investment\_banking &  98 &  0.16 &  warning &  125 &  0.19\\
investment\_behavior &  126 &  0.23 &  warrant &  476 &  0.31\\
investment\_decision &  659 &  1.17 &  warrants &  66 &  0.12\\
investment\_efficiency &  176 &  0.2 &  water &  53 &  0.08\\
investment\_fund &  113 &  0.18 &  wave &  176 &  0.28\\
investment\_horizon &  369 &  0.51 &  wavelet &  216 &  0.23\\
investment\_management &  133 &  0.22 &  way &  1,701 &  3.4\\
investment\_opportunity &  557 &  0.87 &  weak\_evidence &  99 &  0.21\\
investment\_opportunity\_set &  109 &  0.17 &  weaker &  167 &  0.35\\
investment\_performance &  168 &  0.29 &  weakness &  142 &  0.25\\
investment\_policy &  147 &  0.25 &  wealth &  1,906 &  2.56\\
investment\_portfolio &  113 &  0.22 &  wealth\_effect &  411 &  0.58\\
investment\_strategy &  575 &  0.97 &  wealth\_transfer &  152 &  0.21\\
investment\_style &  128 &  0.21 &  weather &  228 &  0.19\\
investment\_trust &  153 &  0.27 &  web &  153 &  0.28\\
investments &  220 &  0.44 &  wedge &  75 &  0.11\\
investor &  11,434 &  14.33 &  week &  581 &  0.75\\
investor\_attention &  249 &  0.26 &  weekend &  119 &  0.12\\
investor\_behavior &  98 &  0.19 &  weight &  645 &  1.04\\
investor\_protection &  407 &  0.46 &  weighting &  194 &  0.28\\
investor\_sentiment &  693 &  0.72 &  weights &  113 &  0.23\\
investors &  115 &  0.24 &  welfare &  934 &  1.31\\
involvement &  210 &  0.35 &  west &  59 &  0.11\\
ipo &  1,654 &  1.66 &  whereas &  95 &  0.21\\
ipo\_firm &  213 &  0.32 &  white &  100 &  0.15\\
ipos &  1,068 &  1.27 &  wide\_range &  237 &  0.51\\
islamic &  606 &  0.45 &  willingness &  181 &  0.34\\
isolation &  56 &  0.12 &  wind &  57 &  0.07\\
issuance &  610 &  0.9 &  window &  519 &  0.85\\
issue &  3,348 &  5.42 &  winner &  227 &  0.39\\
issuer &  1,201 &  1.45 &  winners &  178 &  0.3\\
issuing &  94 &  0.19 &  withdrawal &  242 &  0.32\\
item &  136 &  0.2 &  woman &  208 &  0.25\\
january &  860 &  1.41 &  woods &  68 &  0.11\\
japanese\_firm &  118 &  0.18 &  word &  195 &  0.35\\
jarrow &  90 &  0.15 &  work &  1,025 &  2.02\\
jensen &  133 &  0.23 &  worker &  376 &  0.39\\
job &  374 &  0.56 &  workplace &  61 &  0.07\\
johansen &  51 &  0.1 &  world &  1,753 &  3.02\\
joint\_venture &  102 &  0.11 &  world\_market &  72 &  0.15\\
jones &  213 &  0.39 &  worth &  84 &  0.16\\
jous &  111 &  0.21 &  write &  88 &  0.13\\
jpy &  64 &  0.1 &  wti &  51 &  0.07\\
jrl &  136 &  0.29 &  year &  4,491 &  7.29\\
judgment &  81 &  0.13 &  year\_period &  313 &  0.63\\
july &  221 &  0.44 &  yield &  1,261 &  1.77\\
jump &  1,253 &  1.24 &  yield\_curve &  481 &  0.6\\
jump\_risk &  171 &  0.21 &  yield\_spread &  347 &  0.47\\
jumps &  99 &  0.18 &  york &  1,023 &  2.01\\
june &  251 &  0.48 &  zealand &  220 &  0.21\\
junk &  91 &  0.09 &  zero &  164 &  0.32\\
jurisdiction &  84 &  0.15 &  zone &  177 &  0.21\\
\label{app:vacabulary}
\end{longtable}
